Long-Term Urban Vehicle Localization Using Pole Landmarks Extracted from 3-D Lidar Scans

Due to their ubiquity and long-term stability, pole-like objects are well suited to serve as landmarks for vehicle localization in urban environments. In this work, we present a complete mapping and long-term localization system based on pole landmarks extracted from 3-D lidar data. Our approach features a novel pole detector, a mapping module, and an online localization module, each of which are described in detail, and for which we provide an open-source implementation at www.github.com/acschaefer/polex. In extensive experiments, we demonstrate that our method improves on the state of the art with respect to long-term reliability and accuracy: First, we prove reliability by tasking the system with localizing a mobile robot over the course of 15~months in an urban area based on an initial map, confronting it with constantly varying routes, differing weather conditions, seasonal changes, and construction sites. Second, we show that the proposed approach clearly outperforms a recently published method in terms of accuracy.

==> nclt_localization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{6.272000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{6.272000in}{4.704000in}}%
\pgfpathlineto{\pgfqpoint{0.928000in}{4.704000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928000in}{0.624000in}}{\pgfqpoint{5.344000in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360459in}{3.516529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416719in}{3.562815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338185in}{3.626053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269849in}{3.531338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269299in}{3.567072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220462in}{3.551282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315501in}{3.716450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172951in}{3.685799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170808in}{3.542307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174307in}{3.566965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175506in}{3.524916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096773in}{3.499796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214544in}{3.391670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225432in}{3.391997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210774in}{3.360919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183858in}{3.329945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093237in}{3.307896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186364in}{3.230548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088768in}{3.210357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193705in}{3.206729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061768in}{3.350098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149675in}{3.186298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069582in}{3.193392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053767in}{3.360078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124861in}{3.170597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053976in}{3.176258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071845in}{3.155209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018524in}{3.137219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045339in}{3.124832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957950in}{3.086609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044885in}{3.056586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976876in}{3.055575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854157in}{3.053983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780156in}{3.057620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725531in}{3.045705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709028in}{3.060049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664064in}{3.054697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564485in}{3.055647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534490in}{3.051635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482384in}{3.054761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429007in}{3.047042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388811in}{3.040702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386564in}{3.009283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366972in}{3.052343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335366in}{3.038303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299392in}{3.066141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294646in}{3.043040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146252in}{3.191085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140447in}{3.289030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154036in}{3.114933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135447in}{3.248865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105993in}{3.253563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088043in}{3.146957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091155in}{3.102770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089748in}{3.127603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087052in}{3.280688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088048in}{3.297951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081360in}{3.100704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075938in}{3.314315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076323in}{3.298093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077471in}{3.278497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092145in}{3.214066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083943in}{3.246137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071362in}{3.107785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086849in}{3.157486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184539in}{3.100155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062243in}{3.205210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046542in}{3.319031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079197in}{3.137336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050976in}{3.270603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095357in}{3.175128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079640in}{3.160045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040379in}{3.292570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062380in}{3.134646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070842in}{3.179338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985182in}{3.269421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972272in}{3.159026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061463in}{3.104679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061594in}{3.114685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904686in}{3.293281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855753in}{3.229425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906969in}{3.342091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886083in}{3.348718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866942in}{3.349434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995414in}{3.388173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905231in}{3.387381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998714in}{3.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847433in}{3.450793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874085in}{3.414554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854447in}{3.359031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847874in}{3.474687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006144in}{3.508368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867889in}{3.330098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846857in}{3.418010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874424in}{3.369192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924283in}{3.521692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898380in}{3.523343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865308in}{3.380488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898959in}{3.534993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817475in}{3.284491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805529in}{3.133686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833923in}{3.141323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780341in}{3.213292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753343in}{3.044795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764482in}{3.035681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791303in}{2.975136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716853in}{3.146307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771853in}{3.080094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705054in}{3.071874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753345in}{2.923014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715754in}{2.922706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812166in}{2.922348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790418in}{2.922827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704425in}{2.922615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745910in}{2.922424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732243in}{2.922422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676963in}{3.011154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780989in}{2.922678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748575in}{2.896563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697379in}{2.922323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677366in}{2.997385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676535in}{2.896063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707827in}{2.896086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739333in}{2.923066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801960in}{2.922569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760339in}{2.923524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774146in}{2.922865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662476in}{2.921917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669560in}{2.922060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791590in}{2.895693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736027in}{2.877157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690569in}{2.922366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655705in}{2.921998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676677in}{2.922025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648642in}{2.921934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766950in}{2.922821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634926in}{2.997010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634772in}{2.922012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647803in}{2.877107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725304in}{2.922516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624773in}{2.996732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683375in}{2.922023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620725in}{2.921373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641534in}{2.921491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627845in}{2.921884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{2.921444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599154in}{2.997889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606744in}{2.921594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599731in}{2.921384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564414in}{2.996610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662690in}{2.874952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592893in}{2.921162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585646in}{2.920997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670150in}{2.875568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578971in}{2.921007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551221in}{2.921022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546340in}{2.995772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565095in}{2.920918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571943in}{2.920552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557933in}{2.920864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678037in}{2.874254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544079in}{2.920582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543399in}{2.880288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491345in}{3.071428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530286in}{2.919828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542362in}{2.866587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537131in}{2.919518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464994in}{2.981910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584471in}{3.035833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566057in}{2.976700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449570in}{2.983344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454660in}{2.932707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439118in}{2.936432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439190in}{2.971605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430134in}{2.951003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430342in}{2.937964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688853in}{2.871488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952657in}{3.045778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944431in}{2.844524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843920in}{2.830685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813259in}{2.911042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863312in}{2.706573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836307in}{2.663855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893018in}{2.599905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809464in}{2.544990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833145in}{2.513362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717361in}{2.517543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683589in}{2.566980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558283in}{2.651937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617133in}{2.544407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569248in}{2.652007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495813in}{2.526647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472768in}{2.527123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442955in}{2.526985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433598in}{2.658091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427702in}{2.526842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401928in}{2.527295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398335in}{2.657138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414979in}{2.699067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418187in}{2.685291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364775in}{2.669195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334600in}{2.668601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324445in}{2.658413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434084in}{2.674913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295770in}{2.495210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256061in}{2.661202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244698in}{2.660170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390274in}{2.568352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247051in}{2.671950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227258in}{2.674448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275001in}{2.601129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781623in}{2.419989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717107in}{2.295056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702533in}{2.308202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714526in}{2.239079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660087in}{2.280366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696492in}{2.239198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670547in}{2.223564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649076in}{2.203437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801287in}{2.305879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669786in}{2.304808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640274in}{2.183809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631121in}{2.192689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615517in}{2.153626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603945in}{2.124001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607542in}{2.260848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597460in}{2.079932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595254in}{2.097578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595808in}{2.220935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555137in}{2.142399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597087in}{2.003100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592855in}{1.990976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618176in}{1.922372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601333in}{1.964217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639523in}{1.894582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542097in}{2.010313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654960in}{1.872053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677537in}{1.853668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553699in}{1.937666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538692in}{1.929385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524808in}{1.921909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534900in}{1.758611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577782in}{1.759824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560478in}{1.759751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569043in}{1.759713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612169in}{1.759586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616430in}{1.790351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685536in}{1.753515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551190in}{1.760647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690049in}{1.810893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585679in}{1.760814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688966in}{1.711919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658069in}{1.707699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603702in}{1.760459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594876in}{1.760552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622476in}{1.697577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726873in}{1.841984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689083in}{1.677003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745441in}{1.837186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745482in}{1.784795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622750in}{1.673545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622624in}{1.685594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623367in}{1.709298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622823in}{1.661690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685326in}{1.657069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622648in}{1.650149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767388in}{1.796980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622425in}{1.637754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622299in}{1.626118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688240in}{1.627783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668858in}{1.639733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622567in}{1.613608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689178in}{1.607652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689160in}{1.576877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685088in}{1.559949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658137in}{1.569021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684708in}{1.542218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770010in}{1.510653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765925in}{1.456553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685868in}{1.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706492in}{1.410381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666850in}{1.409849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666431in}{1.371114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796554in}{1.478066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651914in}{1.407858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677332in}{1.371468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656475in}{1.371435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699465in}{1.337972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710005in}{1.324212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723574in}{1.330313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706859in}{1.380774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700230in}{1.282149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744952in}{1.231187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742097in}{1.220852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798013in}{1.322771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816730in}{1.171684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756281in}{1.162522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687654in}{1.156606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712182in}{1.151137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742407in}{1.160269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729123in}{1.148775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691489in}{1.044657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661964in}{1.128030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702492in}{1.038441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625638in}{1.155954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708887in}{0.972837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564766in}{1.156914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550491in}{1.149466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547363in}{1.127531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534671in}{1.149638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500246in}{1.154818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513360in}{1.018634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491967in}{1.062943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439680in}{1.155377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396087in}{1.126345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381811in}{1.022882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343487in}{1.179861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322631in}{1.179356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307927in}{1.039323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276104in}{1.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264847in}{1.184948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253797in}{1.001241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180398in}{1.063652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177866in}{1.128426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184899in}{1.035226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121312in}{1.102789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078465in}{1.173800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084614in}{1.102997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154749in}{1.210273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099740in}{1.250213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056052in}{1.242049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078877in}{1.326727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148713in}{1.173639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052213in}{1.101623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023969in}{1.046104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018068in}{1.101802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995107in}{1.103481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961939in}{1.017793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968013in}{1.101795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926908in}{1.036861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932385in}{1.103844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898811in}{1.109031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797610in}{1.170702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810285in}{1.215453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771952in}{1.151949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783031in}{1.406252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768983in}{1.425491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786245in}{1.384736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786549in}{1.450024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769557in}{1.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803609in}{1.381104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868449in}{1.598265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770056in}{1.391056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770582in}{1.639605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787084in}{1.666338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885164in}{1.674646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771788in}{1.690949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886830in}{1.613397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822650in}{1.738438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922883in}{1.748143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923017in}{1.726475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910631in}{1.745296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900749in}{1.825580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909695in}{1.812147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910688in}{1.730784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934470in}{1.729938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934164in}{1.745158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827992in}{1.898443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908572in}{1.907611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838415in}{1.914430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807179in}{1.898667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894313in}{1.937331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817456in}{1.898519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828615in}{1.914608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913475in}{1.924188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807102in}{1.915135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854821in}{1.838279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915607in}{2.031272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838554in}{2.066981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885907in}{2.103838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889826in}{2.170762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908939in}{2.174687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928597in}{2.176015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796988in}{2.181908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896147in}{2.234640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797456in}{2.243196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861074in}{2.259649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838318in}{2.262925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785324in}{2.096582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896510in}{2.306380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840192in}{2.312697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837732in}{2.325022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944955in}{2.362926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838768in}{2.366957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801603in}{2.398339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902332in}{2.390829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761599in}{2.208549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753896in}{2.301561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748421in}{2.373557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753005in}{2.264192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710074in}{2.293704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703135in}{2.378893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839003in}{2.422938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694440in}{2.227251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669866in}{2.378113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674168in}{2.276014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652185in}{2.407527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638738in}{2.309776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568383in}{2.372647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637511in}{2.483073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489361in}{2.447991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444579in}{2.351619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439624in}{2.502620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412506in}{2.403588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388810in}{2.311329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334829in}{2.337142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324439in}{2.283696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427035in}{2.259206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354837in}{2.228786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289871in}{2.329716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283416in}{2.263305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297605in}{2.180641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305262in}{2.194046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414777in}{2.179033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221554in}{2.176090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202667in}{2.182164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205312in}{2.280139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279153in}{2.096008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313408in}{2.095110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297613in}{2.120305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162934in}{2.248516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295728in}{2.071838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150717in}{2.093412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105879in}{2.182875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097075in}{2.058836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056783in}{2.177686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055952in}{2.194865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037097in}{2.087473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007268in}{2.201397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973526in}{2.087406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899480in}{2.098028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884609in}{2.072779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881131in}{2.095927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874156in}{2.201056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872782in}{2.097125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861754in}{2.072376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896863in}{2.075449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798226in}{2.139284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808371in}{2.145646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777973in}{2.074194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743154in}{2.199816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757838in}{2.141198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778371in}{2.140306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725985in}{2.073972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717833in}{2.139253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689810in}{2.132503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678402in}{2.128923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738493in}{2.137984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667796in}{2.125651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657461in}{2.122416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648763in}{2.109781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639893in}{2.230871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672161in}{2.091994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653169in}{2.085344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663057in}{2.089748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579715in}{2.231395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638850in}{2.080371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586593in}{2.072132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563534in}{2.221402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564000in}{2.249052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564098in}{2.274316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551914in}{2.218249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564679in}{2.259607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640013in}{2.065655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563747in}{2.237850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542625in}{2.224423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541643in}{2.238791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541222in}{2.199561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524434in}{2.223190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689990in}{2.114337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555416in}{2.045506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658862in}{2.047566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639599in}{2.047779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521606in}{2.206185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514596in}{2.218365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503318in}{2.232434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452176in}{2.013332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357940in}{2.094833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327535in}{2.169506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338797in}{2.230685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339482in}{2.291744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339446in}{2.260784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219117in}{2.318893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339941in}{2.322299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340059in}{2.353075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340292in}{2.383581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340139in}{2.414023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340499in}{2.445031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303936in}{2.516770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340604in}{2.475675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341128in}{2.536095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219306in}{2.561348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340925in}{2.506551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352793in}{2.743992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339148in}{2.744584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308246in}{2.744119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369796in}{2.744001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399294in}{2.743867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429046in}{2.743779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458807in}{2.742793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459891in}{2.583976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517432in}{2.743976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509920in}{2.743394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538389in}{2.745013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562318in}{2.711947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486801in}{2.744123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471150in}{2.712440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581504in}{2.746801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589889in}{2.746733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547233in}{2.567107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610056in}{2.745298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632441in}{2.745066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565884in}{2.741366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660829in}{2.590018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564824in}{2.752493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827153in}{2.744680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895185in}{2.681275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013426in}{2.680065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023634in}{2.771453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023315in}{2.737211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024470in}{2.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024605in}{2.867182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025194in}{2.893111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013168in}{2.876604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128798in}{2.984864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131376in}{3.105460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166261in}{3.104954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187513in}{2.915087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200839in}{3.120796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201093in}{3.104870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275828in}{3.113385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215508in}{3.028999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234094in}{3.104172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303829in}{2.982946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316875in}{3.070223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174234in}{2.979861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134720in}{2.851529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034517in}{2.812269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134234in}{2.745706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022501in}{2.696770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136624in}{2.712005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078323in}{2.605201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032534in}{2.539822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077005in}{2.456074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991250in}{2.459613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033855in}{2.443884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044584in}{2.540021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034082in}{2.455907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034606in}{2.467964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025549in}{2.516039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033405in}{2.408320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033120in}{2.396771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019855in}{2.395846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075533in}{2.311258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033066in}{2.384732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019303in}{2.370258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025774in}{2.373279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036711in}{2.371228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007976in}{2.381075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968862in}{2.368737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994832in}{2.368062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986156in}{2.368297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003425in}{2.368086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977495in}{2.368292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960270in}{2.367992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216838in}{2.042001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140692in}{2.044982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420097in}{2.056946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454863in}{2.068765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436837in}{2.094313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479396in}{2.213026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443850in}{2.051451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471391in}{2.090174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496231in}{2.178465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491022in}{2.097507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453831in}{2.114891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490219in}{2.070492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523732in}{2.125981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541655in}{2.096240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506606in}{2.068552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576195in}{2.071770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464173in}{2.125728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595022in}{2.179690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610182in}{2.073002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558220in}{2.069075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593631in}{2.096843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523129in}{2.068327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630889in}{2.210910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628357in}{2.097662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643426in}{2.072365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627387in}{2.073354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610948in}{2.120732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660153in}{2.124745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626790in}{2.120442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693816in}{2.181927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592452in}{2.072737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698058in}{2.096867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733284in}{2.075127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766847in}{2.074801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750016in}{2.098060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685436in}{2.106988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768562in}{2.120655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857706in}{2.071904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969717in}{2.113703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975046in}{2.170230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997334in}{2.128441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015722in}{2.028233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059881in}{2.094364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006624in}{2.004585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055458in}{2.124081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105974in}{2.003307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084547in}{2.001847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106418in}{2.159918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054716in}{2.163722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154536in}{2.065128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154609in}{2.186428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108453in}{2.214757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048421in}{2.230834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205975in}{2.065039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093344in}{1.908573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091021in}{1.877857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106140in}{1.857663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092764in}{1.824509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094293in}{1.791845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092839in}{1.762933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060737in}{1.762344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061136in}{1.748025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061102in}{1.733382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060873in}{1.718937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106325in}{1.714416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060636in}{1.705090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060689in}{1.690124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091773in}{1.704741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060751in}{1.675901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060725in}{1.661454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060660in}{1.647118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093321in}{1.647981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060740in}{1.632958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060911in}{1.618867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061231in}{1.603710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092621in}{1.589586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106520in}{1.570830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060683in}{1.574956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060913in}{1.589417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093516in}{1.559907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060254in}{1.546104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060547in}{1.560417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092698in}{1.532027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060701in}{1.531872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060464in}{1.517405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059876in}{1.488931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060845in}{1.503675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093437in}{1.473216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060699in}{1.460239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060854in}{1.445384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059657in}{1.475008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105853in}{1.444569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092136in}{1.443803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060159in}{1.430015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060361in}{1.416378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155905in}{1.411944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060175in}{1.402680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093061in}{1.416141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059945in}{1.387541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207282in}{1.412605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253873in}{1.444693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254275in}{1.565338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301583in}{1.652296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254517in}{1.715748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300879in}{1.795971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253803in}{1.856242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278690in}{1.894423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296152in}{1.893113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278649in}{1.955593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296139in}{1.956267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253080in}{1.994052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944087in}{2.399989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856345in}{2.429926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901798in}{2.454831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944580in}{2.387138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944027in}{2.422667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943191in}{2.473543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840381in}{2.481909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943231in}{2.496536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943190in}{2.452918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902016in}{2.512432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856988in}{2.531718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943704in}{2.515300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840502in}{2.541001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943394in}{2.577335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901276in}{2.572098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942583in}{2.538297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841098in}{2.599122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942630in}{2.602566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942961in}{2.559041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859134in}{2.625555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943179in}{2.636605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902113in}{2.632005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943872in}{2.621013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857407in}{2.650718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841696in}{2.657967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942879in}{2.662809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902425in}{2.690817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815022in}{2.691573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943247in}{2.687762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943090in}{2.710468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842483in}{2.719251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858493in}{2.769476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946920in}{2.726945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842885in}{2.779659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942623in}{2.754483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813416in}{2.837564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842700in}{2.843610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944898in}{2.831351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901228in}{2.879096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945331in}{2.867610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943763in}{2.793911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945087in}{2.844510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831055in}{2.883744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946553in}{2.886906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930446in}{2.885105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912404in}{2.916081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945016in}{2.913691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930119in}{2.930659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921469in}{2.977028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913309in}{2.986616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746014in}{2.859088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695284in}{2.849556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758978in}{2.882139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656105in}{2.881984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705211in}{2.810670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662130in}{3.023963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636746in}{2.849891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640798in}{3.005545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644780in}{3.029838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626913in}{3.015996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614422in}{3.025291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572796in}{2.852201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566857in}{2.918244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576858in}{2.863791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507468in}{2.849852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496320in}{2.967246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556991in}{3.075292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457826in}{2.881638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579473in}{3.075884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394767in}{2.981950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391465in}{3.084786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390844in}{3.050706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392560in}{3.029854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362255in}{3.068341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488716in}{3.113710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437603in}{3.114582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338568in}{3.050511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338742in}{3.101965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339422in}{3.085066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336283in}{3.027235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362433in}{3.035940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361958in}{3.102325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308302in}{3.024258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208575in}{3.120854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415928in}{2.818834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479955in}{2.798301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505063in}{2.784247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386681in}{2.852052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395553in}{2.833495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450034in}{2.700251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471320in}{2.602073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521972in}{2.553420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647449in}{2.072762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649739in}{2.052234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572337in}{1.949156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495317in}{1.960633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629960in}{1.913834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598208in}{1.876941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586113in}{1.876934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572757in}{1.880024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626456in}{1.876693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605887in}{1.860686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501242in}{1.852222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573436in}{1.843653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585645in}{1.828542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572620in}{1.828516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610934in}{1.876686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614579in}{1.840296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585915in}{1.803917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641027in}{1.812187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573706in}{1.803602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596756in}{1.823572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573793in}{1.859393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586176in}{1.860747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587373in}{1.760048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572909in}{1.784052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586404in}{1.780990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441234in}{1.800254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505990in}{1.735087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465917in}{1.731189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497403in}{1.724118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407892in}{1.828962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410914in}{1.943136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392824in}{1.790580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505892in}{1.708475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375984in}{1.688518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467881in}{1.683946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329798in}{1.756798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439698in}{1.789000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413296in}{1.672300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293951in}{1.847909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298794in}{1.628342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289187in}{1.815083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324099in}{1.616627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436459in}{1.608014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303739in}{1.601495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271191in}{1.739542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275087in}{1.628729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354510in}{1.579633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303426in}{1.563725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315150in}{1.520046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291099in}{1.537854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295729in}{1.502397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266854in}{1.443434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255539in}{1.455588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313650in}{1.326445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270590in}{1.215824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171347in}{1.209634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319555in}{1.128150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328686in}{1.163692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344801in}{1.196971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361839in}{1.151761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368782in}{1.226542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379886in}{1.151071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401624in}{1.257871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435769in}{1.154786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385345in}{1.373800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410121in}{1.397305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390499in}{1.339521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377797in}{1.366126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485035in}{1.478103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406370in}{1.336118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384312in}{1.491643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484231in}{1.500592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514397in}{1.328770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420777in}{1.395907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504741in}{1.465571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479798in}{1.362070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554882in}{1.395885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563227in}{1.393296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547219in}{1.393788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556098in}{1.427212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589788in}{1.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582033in}{1.392863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597761in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624413in}{1.392266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556338in}{1.450727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641849in}{1.303678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632054in}{1.392616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616626in}{1.392675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651045in}{1.392362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539524in}{1.409608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686291in}{1.192609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642721in}{1.154663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772162in}{1.198092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779097in}{1.278130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673441in}{1.130484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755058in}{1.127874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801505in}{1.150728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689011in}{1.154079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806633in}{1.211540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831888in}{1.158542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834452in}{1.242541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793800in}{1.048844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905205in}{1.149475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908463in}{1.050998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927332in}{1.127317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937528in}{1.156851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786070in}{0.934224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794914in}{0.914618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872402in}{0.884776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730774in}{1.012886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690000in}{1.044104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673183in}{0.935030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677154in}{1.059369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624158in}{0.934208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624585in}{1.002586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610253in}{1.023286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680675in}{0.809459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667719in}{0.908323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570674in}{0.916336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567867in}{0.810385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585249in}{0.810574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611412in}{0.811078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559173in}{0.811716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576426in}{0.810997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549586in}{0.860447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538773in}{0.841396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528225in}{0.859631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593998in}{0.810616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497802in}{0.860341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500577in}{1.020898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435631in}{0.862597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418679in}{0.903782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385243in}{1.021851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342535in}{0.814103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318485in}{0.987143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303033in}{0.822792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287314in}{0.904087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289889in}{1.002246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284257in}{1.021854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375237in}{0.876717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318823in}{0.907485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345951in}{1.049725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318572in}{1.061949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302324in}{1.039578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170912in}{1.835818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636742in}{1.874376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623161in}{1.739168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694658in}{1.872876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685385in}{1.871339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691610in}{1.811943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671076in}{1.881642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757497in}{1.797831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737596in}{1.810993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746464in}{1.857051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780624in}{1.904244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732406in}{1.811826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814102in}{1.807997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780712in}{1.857376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780561in}{1.880914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787628in}{1.809478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830855in}{1.785761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840013in}{1.806620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849498in}{1.856233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846804in}{1.897302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873713in}{1.805691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849279in}{1.808860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884092in}{1.880362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885491in}{1.892339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850829in}{1.928010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885908in}{1.913818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886549in}{1.939923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887708in}{1.838094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889143in}{1.926733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857209in}{1.806725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899806in}{1.783518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900275in}{1.849996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898494in}{1.810562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894181in}{1.877436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914920in}{1.809193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915050in}{1.848880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821128in}{1.928070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886709in}{1.961701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839843in}{1.906844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897767in}{1.974524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886269in}{1.975306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887206in}{1.988039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860788in}{1.864548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856208in}{1.994195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924240in}{1.895658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856224in}{2.006109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925499in}{1.862055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843402in}{1.986945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912856in}{1.875122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899269in}{1.862808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831727in}{1.998072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927882in}{1.917393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923870in}{1.791088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916531in}{1.890324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983867in}{1.847899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943688in}{1.854700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960706in}{1.855245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975610in}{1.810419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976004in}{1.853740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006219in}{1.847791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960101in}{1.809282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989326in}{1.849310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027516in}{1.807722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975751in}{1.764120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038750in}{1.854934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040903in}{1.808030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026763in}{1.855476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050760in}{1.854564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995513in}{1.849720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049344in}{1.807288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014306in}{1.900555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943116in}{1.808929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063940in}{1.854164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997347in}{1.878669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073020in}{1.795753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074621in}{1.848154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086366in}{1.847834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064228in}{1.899754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062470in}{1.808044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083252in}{1.876832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115102in}{1.779647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058990in}{1.771198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012435in}{1.809989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123945in}{1.853218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015299in}{1.856278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141350in}{1.851630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064408in}{1.844609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176131in}{1.853104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158663in}{1.853210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193469in}{1.852334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101020in}{1.854747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210884in}{1.854362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228413in}{1.853367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245735in}{1.850949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280612in}{1.852884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262657in}{1.852961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314393in}{1.875344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282339in}{1.877755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300927in}{1.808234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299721in}{1.899757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363341in}{1.810616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340595in}{1.910458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328537in}{1.893071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303609in}{1.840344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345449in}{1.786121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353492in}{1.927305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376436in}{1.945463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387140in}{1.945599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314776in}{1.827546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286446in}{1.767227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342503in}{1.751165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419072in}{1.863711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428879in}{1.941158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424225in}{1.890198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395875in}{1.951654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422685in}{1.877086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364885in}{1.850732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395063in}{1.899459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318052in}{1.660312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316422in}{1.639040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283993in}{1.664683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299262in}{1.641475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325169in}{1.602392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337415in}{1.585288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349733in}{1.567675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357256in}{1.555491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367528in}{1.542203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384336in}{1.565903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396190in}{1.597001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383466in}{1.451099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315839in}{1.447068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298340in}{1.471019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298586in}{1.424287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281186in}{1.448733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353855in}{1.544321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316552in}{1.496885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332764in}{1.469939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267757in}{1.512389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334076in}{1.387272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385249in}{1.386707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334112in}{1.350483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224794in}{1.417923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276204in}{1.341869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316212in}{1.326249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298803in}{1.302804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216445in}{1.275213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216782in}{1.256301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190606in}{1.208960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206507in}{1.181227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291612in}{1.157160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192789in}{1.150632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268345in}{1.150237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228768in}{1.058048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309119in}{1.037446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361269in}{1.157258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382248in}{1.127045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423925in}{1.156876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452111in}{1.148089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458602in}{1.125889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487773in}{1.157992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504720in}{1.153031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535134in}{1.126820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552077in}{1.156877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567207in}{1.031306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611434in}{1.126611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619982in}{1.156650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642191in}{1.034080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650916in}{1.148667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685027in}{1.157158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725652in}{1.127890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750921in}{1.157769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757001in}{1.033835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749556in}{2.050901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772800in}{2.021658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782862in}{2.000962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679635in}{2.029177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793832in}{2.106971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688437in}{1.972174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.975085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667449in}{2.045624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679865in}{1.979826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698387in}{1.979556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680794in}{2.003939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630840in}{1.929169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654819in}{2.063629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687007in}{2.018286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541312in}{2.068230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520484in}{2.029750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502768in}{2.003131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431774in}{2.034153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438873in}{1.944190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419211in}{2.017403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440170in}{1.958288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404561in}{1.986440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459375in}{1.919913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441356in}{1.919357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406489in}{1.914798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488310in}{2.024825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401710in}{1.960323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450250in}{1.942891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363845in}{1.947689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363764in}{2.027426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390085in}{2.027177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343845in}{2.008287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598020in}{2.595835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637602in}{2.709026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673113in}{2.649842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713935in}{2.753591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716919in}{2.638178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592826in}{2.786839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748703in}{2.675314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770194in}{2.727998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774982in}{2.786377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694418in}{2.863931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838049in}{2.874461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244181in}{3.137881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202467in}{3.135259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260739in}{3.137024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339222in}{3.127245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234574in}{3.160119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298562in}{3.157976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275224in}{3.135849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267545in}{3.158975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177227in}{3.123421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326112in}{3.162468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211997in}{3.159867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284300in}{3.186800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168047in}{3.136428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187050in}{3.122751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299210in}{3.204709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208355in}{3.146919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172546in}{3.161671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327658in}{3.199700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268517in}{3.258147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235831in}{3.258174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300708in}{3.256379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171941in}{3.077564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325356in}{3.098475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287796in}{3.282554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325666in}{3.136881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325927in}{3.147067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299094in}{3.283579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339376in}{3.199920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327103in}{3.177109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337176in}{3.158140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272400in}{3.285456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378251in}{3.247152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403063in}{3.247584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412061in}{3.247785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354124in}{3.239275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420853in}{3.247838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446801in}{3.334118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437870in}{3.295162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424134in}{3.335414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345827in}{3.243990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408395in}{3.335045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368630in}{3.249807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453874in}{3.276611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367090in}{3.229381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500694in}{3.255170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589913in}{3.253057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648563in}{3.251182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705550in}{3.252524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767183in}{3.207471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808094in}{3.199502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776141in}{3.150731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813525in}{3.051863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822200in}{3.037867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831994in}{3.099663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808111in}{3.175118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728958in}{3.075885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703451in}{3.090798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850585in}{3.125461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816141in}{3.075921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939117in}{2.973183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963931in}{2.978844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947965in}{2.986229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947961in}{2.973486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967785in}{2.833427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956683in}{2.986866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930631in}{2.972685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003199in}{2.934437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003417in}{2.966019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016501in}{2.938504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015937in}{2.915630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016849in}{2.962196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947502in}{2.960064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030006in}{2.966672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030720in}{2.934015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087743in}{2.976834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098023in}{2.934379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111816in}{2.939396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111919in}{2.962957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133893in}{2.963260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133949in}{2.939877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148015in}{2.934907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174778in}{2.998395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151367in}{3.024876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230330in}{2.940725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230531in}{2.964236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174457in}{3.015723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252321in}{2.940978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252428in}{2.964213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171293in}{2.900122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240055in}{2.916934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236867in}{3.015914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334637in}{2.968405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334878in}{2.935700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348545in}{2.964221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241467in}{2.945418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281847in}{2.873426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348357in}{2.941417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306636in}{2.883462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254668in}{3.052450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174955in}{2.882102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187985in}{2.942542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182308in}{3.060019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218049in}{3.048911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370252in}{2.941904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370251in}{2.964677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384853in}{2.970765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384533in}{2.937406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430616in}{2.931024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447444in}{2.937166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456033in}{2.965102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447813in}{2.972278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897978in}{3.625161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015988in}{3.627374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885652in}{3.633802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866505in}{3.653888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933757in}{3.640870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889584in}{3.678511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884188in}{3.729540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025566in}{3.746497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906264in}{3.748851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880254in}{3.748805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943780in}{3.761468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879858in}{3.774735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921002in}{3.782705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910156in}{3.806140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943114in}{3.884591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942936in}{3.842531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036509in}{3.879899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954593in}{3.893549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929241in}{3.893091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945288in}{3.810084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041884in}{3.696710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948505in}{3.863394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046631in}{4.001160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916670in}{4.006500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964369in}{4.013495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910767in}{4.030139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056162in}{4.120417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970641in}{4.133998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041566in}{4.126909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915519in}{4.067533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907314in}{4.188343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886562in}{4.205656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916545in}{4.278124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820086in}{4.187173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816092in}{4.084321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778846in}{4.087909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754638in}{4.085170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743444in}{4.127388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732828in}{4.187223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733437in}{4.099641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719134in}{4.302626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656113in}{4.276455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646250in}{4.186061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621157in}{4.131902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598255in}{4.130791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554237in}{4.096146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549925in}{4.184277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528792in}{4.178514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554157in}{4.072342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621195in}{4.067750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598655in}{4.066826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554069in}{4.040854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582854in}{4.155188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620621in}{4.007884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598272in}{4.009691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553871in}{3.998065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553876in}{3.949450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598012in}{3.935861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620472in}{3.935565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619306in}{3.901277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597997in}{3.901579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554352in}{3.903536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533555in}{3.850063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466471in}{3.992122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546292in}{3.817149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469513in}{3.846678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442512in}{3.844848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412474in}{3.844568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482018in}{3.717244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398801in}{3.716869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369094in}{3.844118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356381in}{3.715873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279455in}{3.842789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273207in}{3.714978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220857in}{3.842795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218429in}{3.715374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225116in}{3.715111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130875in}{3.713294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117255in}{3.840739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102345in}{3.841800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110709in}{3.860036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063956in}{3.675278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042664in}{3.840544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035849in}{3.713565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034905in}{3.840728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020496in}{3.840481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004978in}{3.840454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996486in}{3.839744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974334in}{3.719449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961568in}{3.837383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939182in}{3.868683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900541in}{3.779741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884601in}{3.800140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880899in}{3.814447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905790in}{3.735862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792356in}{3.965904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788545in}{3.778056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741565in}{3.811894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622066in}{3.794971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613233in}{3.773823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601505in}{3.809501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585622in}{3.811677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575238in}{3.811524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564980in}{3.812445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546357in}{3.960770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498986in}{3.796688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471797in}{3.974006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390426in}{3.804718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350686in}{3.928481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329700in}{3.921441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287782in}{3.803567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250563in}{3.921631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224711in}{3.714092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290161in}{3.697570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224781in}{3.680042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189760in}{3.803361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322120in}{3.676461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291588in}{3.676302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194980in}{3.665577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291339in}{3.662300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225019in}{3.644828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291015in}{3.637457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268404in}{3.831254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409421in}{3.720027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410926in}{3.685649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431550in}{3.663318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409593in}{3.646681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428645in}{3.809345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409795in}{3.612400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408901in}{3.576515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434186in}{3.617529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440989in}{3.806103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452047in}{3.802345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571299in}{3.722372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501314in}{3.817604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973822in}{3.677376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187253in}{3.675606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256371in}{3.678842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322339in}{3.678974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379098in}{3.679989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447078in}{3.682495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078833in}{4.114696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104265in}{4.075573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107709in}{4.172683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095606in}{4.190116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161801in}{4.085131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162011in}{4.191780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178134in}{4.173117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113162in}{4.034980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143515in}{4.173603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134747in}{4.007736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173179in}{3.948696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181917in}{3.932139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170944in}{3.918272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132040in}{3.964594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165866in}{3.930537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100723in}{3.897072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180352in}{3.904077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191031in}{3.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223985in}{3.921010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177443in}{3.915465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207117in}{3.924351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241053in}{3.918643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192547in}{3.945506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258192in}{3.916631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262913in}{3.962517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274825in}{3.914313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279681in}{3.962578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209290in}{3.890393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296617in}{3.962213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314289in}{3.962308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301306in}{3.907502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332022in}{3.962582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349042in}{3.962476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366303in}{3.962384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384127in}{3.962059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246330in}{3.980859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401227in}{3.982708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400874in}{3.962494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418113in}{3.961759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441205in}{3.947874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445622in}{3.973755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437144in}{3.902897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428398in}{3.912697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444420in}{3.885367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420063in}{3.914399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418147in}{3.901044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439642in}{3.936330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438042in}{3.988118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460553in}{3.876544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495511in}{3.840467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426308in}{3.950946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521388in}{3.980721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541403in}{3.808002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579129in}{3.938160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587098in}{3.898053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584479in}{4.012156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603596in}{3.891135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607710in}{3.923491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546350in}{3.788704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617615in}{3.990305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619643in}{3.828506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633329in}{3.986997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603902in}{3.775349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640258in}{3.861906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665438in}{3.845367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658721in}{3.755355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667539in}{3.932786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681162in}{3.846849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623386in}{3.814808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707115in}{3.904512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737659in}{3.848949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578526in}{3.707852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629915in}{3.604428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554669in}{3.515532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585869in}{3.524182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576564in}{3.500555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568055in}{3.484346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577882in}{3.462259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552726in}{3.404790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495480in}{3.402457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504329in}{3.360618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575810in}{3.353936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417573in}{3.348096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547350in}{3.322405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416760in}{3.314349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375840in}{3.322634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390246in}{3.300434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406740in}{3.305250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361936in}{3.303598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316226in}{3.346021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434391in}{3.305563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312304in}{3.467777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316353in}{3.281948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309718in}{3.588307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297883in}{3.609795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310322in}{3.707366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380035in}{3.741235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472530in}{3.730190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610705in}{4.041025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{3.973693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585037in}{4.044389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568490in}{4.069694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606986in}{4.071776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594791in}{4.060725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586596in}{4.112677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599045in}{4.097464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584360in}{4.083698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579018in}{4.066564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483825in}{4.103996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620492in}{4.144829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530814in}{4.175253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581738in}{4.158802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624811in}{4.192165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602081in}{4.160074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587694in}{4.144706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594180in}{4.128734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657778in}{4.307269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606163in}{4.308393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720395in}{4.191268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816628in}{4.190045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792713in}{4.158918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857935in}{4.289427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887422in}{4.186673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882038in}{4.129319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912647in}{4.188842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920129in}{4.146112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874740in}{4.117604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008307in}{4.188029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022798in}{4.145825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041463in}{4.131797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062474in}{4.146199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093522in}{4.288335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093966in}{4.173322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108491in}{4.304501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169182in}{4.174741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182196in}{4.078185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097728in}{4.063403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097401in}{4.038835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096918in}{4.014759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171941in}{3.872877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171958in}{3.783717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069290in}{3.786600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104287in}{3.775538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100085in}{3.764874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069305in}{3.735190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062294in}{3.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101284in}{3.726727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097866in}{3.713708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081246in}{3.708504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120365in}{3.673615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409780in}{3.449550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394430in}{3.447593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712546in}{3.467722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680876in}{3.452737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820872in}{3.466768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029088in}{4.142962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013376in}{4.175433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924860in}{4.091428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977872in}{4.279165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957769in}{4.291183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908513in}{4.124940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891767in}{4.158574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942406in}{4.325446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875228in}{4.192553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924524in}{4.359272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996551in}{4.373039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858738in}{4.226343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907803in}{4.392283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842435in}{4.260339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892508in}{4.425417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825923in}{4.294552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816977in}{4.312268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876385in}{4.458542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809169in}{4.328090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792843in}{4.362229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860386in}{4.493095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782608in}{4.482319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809345in}{4.506202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778359in}{4.518541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756305in}{4.458694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729961in}{4.434944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740866in}{4.467485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703222in}{4.410823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693555in}{4.253855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743388in}{4.194576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776154in}{4.126261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760161in}{4.160687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793175in}{4.092427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809584in}{4.059169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827338in}{4.024881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842671in}{3.991732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859290in}{3.956374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910700in}{3.932318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969165in}{3.873736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915319in}{3.830192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931273in}{3.797855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828698in}{3.784209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837650in}{3.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821366in}{3.710774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755457in}{3.721154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830426in}{3.670783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677195in}{3.544534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723968in}{3.550413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674853in}{3.556977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742883in}{3.557090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650311in}{3.604271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612456in}{3.553336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593973in}{3.565924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502281in}{3.564109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501193in}{3.549991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452115in}{4.184029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469287in}{4.176217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468511in}{4.111016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436892in}{4.274050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432287in}{4.152597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407499in}{3.538698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407361in}{3.501937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451632in}{3.586319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480215in}{3.419486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490990in}{3.340013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474630in}{3.440346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066391in}{3.886006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099001in}{3.882230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086794in}{3.862859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091463in}{3.819126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063073in}{3.765672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100047in}{3.721086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078073in}{3.653056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081818in}{3.564750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066344in}{3.499884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066767in}{3.482487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068722in}{3.454520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056617in}{3.459077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078712in}{3.442388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044956in}{3.445414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069539in}{3.414739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070798in}{3.386453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061496in}{3.372589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070363in}{3.368181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061781in}{3.346393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944646in}{1.019507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899654in}{0.873462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939448in}{0.935079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906825in}{0.861576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997855in}{1.047620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856291in}{0.861127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961572in}{0.861050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034446in}{0.916168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079467in}{1.045336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102936in}{0.849018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113082in}{1.004963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114055in}{0.937168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107464in}{1.021094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143043in}{0.909863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132031in}{1.048981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162078in}{0.913146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179445in}{0.939009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211990in}{0.831817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096777in}{0.836358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295749in}{1.937750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346171in}{1.974289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236933in}{1.933052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207186in}{2.018780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209442in}{1.939226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192955in}{2.004433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446551in}{4.194043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469436in}{4.174350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413894in}{4.175786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358284in}{4.175235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351547in}{4.193661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308833in}{4.304726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292892in}{4.174122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255977in}{4.193048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261654in}{4.305393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153927in}{4.274478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301274in}{1.237906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342487in}{1.209472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322147in}{1.208063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290262in}{1.238651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235537in}{1.250649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312423in}{1.238262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424469in}{1.048447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452478in}{1.163886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415190in}{1.155299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524700in}{1.047637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522935in}{1.163589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570208in}{1.150554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593654in}{1.161741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656468in}{1.143606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964698in}{1.127319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007509in}{1.158296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031397in}{1.151413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078650in}{1.127170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075193in}{1.157788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154570in}{1.127756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144612in}{1.157932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237453in}{3.393153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280578in}{3.390684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029093in}{2.729959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177535in}{1.944144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147864in}{1.940326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169222in}{1.966555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118443in}{1.921778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055748in}{1.953968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794424in}{2.591463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793256in}{2.541199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871655in}{3.066929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831539in}{2.889765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893084in}{2.884676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856457in}{2.869901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892003in}{2.836437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856442in}{2.852586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853007in}{2.902156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928047in}{2.884175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242548in}{1.965983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350424in}{1.973306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362048in}{4.182448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388043in}{4.149580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353640in}{4.167822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485637in}{4.152474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272813in}{4.180877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217286in}{4.150451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201445in}{4.169311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193734in}{4.128490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183194in}{4.179835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176342in}{4.270699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149124in}{4.169767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091832in}{4.172711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106172in}{4.173535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005157in}{4.175886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916170in}{4.172853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908656in}{4.262289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952787in}{4.161420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893423in}{4.149901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903444in}{4.126740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835326in}{4.164590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813308in}{4.170141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952369in}{3.985602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410565in}{3.990607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403032in}{3.845542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277356in}{3.990954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182850in}{4.149690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114294in}{3.991539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352925in}{3.844950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787276in}{1.650200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789700in}{1.621728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688841in}{1.701098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689260in}{1.589954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688842in}{1.644728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689825in}{1.567939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776567in}{4.166496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780692in}{4.149360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818950in}{4.294525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790774in}{4.136325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783673in}{4.286370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910406in}{4.310729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744886in}{4.301290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759200in}{4.165272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766190in}{4.140021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774694in}{4.107938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722035in}{4.167658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698876in}{4.146602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760685in}{4.104894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753467in}{4.143601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730026in}{4.097822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678205in}{4.086311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657071in}{4.256504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709945in}{4.307690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650929in}{4.113679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651517in}{4.307623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627366in}{4.166553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662994in}{4.095233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629323in}{4.085097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610744in}{4.145311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598862in}{4.307664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532878in}{4.165156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521539in}{4.145294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553560in}{4.102345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437798in}{4.165070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397380in}{4.256660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432304in}{4.192454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324124in}{4.165679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364982in}{4.053065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486296in}{4.024304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498347in}{4.014973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355872in}{1.622136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355907in}{1.636026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439512in}{1.537519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341728in}{1.555347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481745in}{1.513203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485037in}{1.597195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484870in}{1.574787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485302in}{1.585742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484348in}{1.549019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483906in}{1.527276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011005in}{2.367154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951235in}{2.367831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942615in}{2.367643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925720in}{2.367905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934097in}{2.367718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917014in}{2.367927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903287in}{2.367982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884982in}{2.367591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867974in}{2.367584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859247in}{2.367524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890933in}{2.394021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850484in}{2.367471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841635in}{2.367476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876744in}{2.367673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833031in}{2.367265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824163in}{2.367142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815531in}{2.367322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798308in}{2.367218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780983in}{2.366364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806722in}{2.367150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754944in}{2.366789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763681in}{2.366888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737473in}{2.366963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772261in}{2.367117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746275in}{2.366757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728791in}{2.366716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720122in}{2.366705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711485in}{2.366462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694119in}{2.365927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676744in}{2.364798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702918in}{2.366235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659627in}{2.366636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640365in}{2.328211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633497in}{2.367416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651067in}{2.367023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642297in}{2.367129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668123in}{2.366344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624680in}{2.367956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676573in}{2.394510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641608in}{2.405304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615595in}{2.367939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607138in}{2.368375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589355in}{2.369844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580112in}{2.331247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599149in}{2.369847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564048in}{2.313172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564277in}{2.302969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563921in}{2.292123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582180in}{2.408327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567431in}{2.428127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565413in}{2.356040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565477in}{2.345298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565986in}{2.363582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564936in}{2.334518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564606in}{2.323656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550140in}{2.332693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942306in}{2.804735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942735in}{2.818992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931665in}{2.838371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962318in}{2.855806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941754in}{2.775996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941050in}{2.732888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960117in}{2.763356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940448in}{2.675593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940845in}{2.647489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897928in}{2.666899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940930in}{2.589956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958217in}{2.618941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913615in}{2.507060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979999in}{2.323198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990177in}{2.323310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000811in}{2.323447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593250in}{2.893064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589786in}{4.082649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571612in}{4.019683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205609in}{4.149384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232148in}{4.123083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205303in}{4.166074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261052in}{4.155877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239489in}{4.039953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271478in}{4.106361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252528in}{4.050301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253456in}{3.918740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306290in}{3.830363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734256in}{2.899134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782886in}{2.867483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938873in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.938873in,y=0.526778in,,top]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082682in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.082682in,y=0.526778in,,top]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226491in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.226491in,y=0.526778in,,top]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370300in}{0.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.370300in,y=0.526778in,,top]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.600000in,y=0.256162in,,top]{\fontsize{16.000000}{19.200000}\selectfont $x$ [\si{m}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928000in}{1.210252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.313906in,y=1.125834in,left,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928000in}{1.998583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.313906in,y=1.914165in,left,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928000in}{2.786915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.313906in,y=2.702497in,left,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928000in}{3.575247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.720710in,y=3.490828in,left,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928000in}{4.363578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.500573in,y=4.279160in,left,base]{\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.258350in,y=2.664000in,,bottom,rotate=90.000000]{\fontsize{16.000000}{19.200000}\selectfont $y$ [\si{m}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928000in}{0.624000in}}{\pgfqpoint{5.344000in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989751in}{4.178366in}}%
\pgfpathlineto{\pgfqpoint{5.990054in}{4.177819in}}%
\pgfpathlineto{\pgfqpoint{5.983568in}{4.187635in}}%
\pgfpathlineto{\pgfqpoint{5.968866in}{4.204936in}}%
\pgfpathlineto{\pgfqpoint{5.960732in}{4.212967in}}%
\pgfpathlineto{\pgfqpoint{5.945269in}{4.224476in}}%
\pgfpathlineto{\pgfqpoint{5.934899in}{4.230646in}}%
\pgfpathlineto{\pgfqpoint{5.922834in}{4.234824in}}%
\pgfpathlineto{\pgfqpoint{5.903399in}{4.240397in}}%
\pgfpathlineto{\pgfqpoint{5.891096in}{4.240822in}}%
\pgfpathlineto{\pgfqpoint{5.876657in}{4.239348in}}%
\pgfpathlineto{\pgfqpoint{5.866520in}{4.237798in}}%
\pgfpathlineto{\pgfqpoint{5.854582in}{4.232792in}}%
\pgfpathlineto{\pgfqpoint{5.848296in}{4.227098in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{4.219755in}}%
\pgfpathlineto{\pgfqpoint{5.841717in}{4.211349in}}%
\pgfpathlineto{\pgfqpoint{5.841033in}{4.197068in}}%
\pgfpathlineto{\pgfqpoint{5.842499in}{4.174108in}}%
\pgfpathlineto{\pgfqpoint{5.845098in}{4.156180in}}%
\pgfpathlineto{\pgfqpoint{5.849771in}{4.144158in}}%
\pgfpathlineto{\pgfqpoint{5.859494in}{4.126321in}}%
\pgfpathlineto{\pgfqpoint{5.890333in}{4.073498in}}%
\pgfpathlineto{\pgfqpoint{5.914050in}{4.033897in}}%
\pgfpathlineto{\pgfqpoint{5.919239in}{4.021922in}}%
\pgfpathlineto{\pgfqpoint{5.922284in}{4.008842in}}%
\pgfpathlineto{\pgfqpoint{5.920220in}{4.004315in}}%
\pgfpathlineto{\pgfqpoint{5.912201in}{3.987624in}}%
\pgfpathlineto{\pgfqpoint{5.911374in}{3.980706in}}%
\pgfpathlineto{\pgfqpoint{5.912487in}{3.969740in}}%
\pgfpathlineto{\pgfqpoint{5.920836in}{3.924473in}}%
\pgfpathlineto{\pgfqpoint{5.920990in}{3.910216in}}%
\pgfpathlineto{\pgfqpoint{5.919213in}{3.883435in}}%
\pgfpathlineto{\pgfqpoint{5.916418in}{3.870432in}}%
\pgfpathlineto{\pgfqpoint{5.908964in}{3.852823in}}%
\pgfpathlineto{\pgfqpoint{5.901225in}{3.838600in}}%
\pgfpathlineto{\pgfqpoint{5.893648in}{3.827895in}}%
\pgfpathlineto{\pgfqpoint{5.877380in}{3.811095in}}%
\pgfpathlineto{\pgfqpoint{5.860887in}{3.797444in}}%
\pgfpathlineto{\pgfqpoint{5.846208in}{3.784896in}}%
\pgfpathlineto{\pgfqpoint{5.812578in}{3.754521in}}%
\pgfpathlineto{\pgfqpoint{5.786246in}{3.730632in}}%
\pgfpathlineto{\pgfqpoint{5.772491in}{3.718554in}}%
\pgfpathlineto{\pgfqpoint{5.761825in}{3.703733in}}%
\pgfpathlineto{\pgfqpoint{5.752285in}{3.687349in}}%
\pgfpathlineto{\pgfqpoint{5.745082in}{3.671339in}}%
\pgfpathlineto{\pgfqpoint{5.741528in}{3.657997in}}%
\pgfpathlineto{\pgfqpoint{5.737122in}{3.630391in}}%
\pgfpathlineto{\pgfqpoint{5.731942in}{3.588928in}}%
\pgfpathlineto{\pgfqpoint{5.728437in}{3.583140in}}%
\pgfpathlineto{\pgfqpoint{5.723205in}{3.578772in}}%
\pgfpathlineto{\pgfqpoint{5.717325in}{3.576703in}}%
\pgfpathlineto{\pgfqpoint{5.710339in}{3.577114in}}%
\pgfpathlineto{\pgfqpoint{5.665270in}{3.582211in}}%
\pgfpathlineto{\pgfqpoint{5.643285in}{3.582845in}}%
\pgfpathlineto{\pgfqpoint{5.618104in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{5.562071in}{3.587044in}}%
\pgfpathlineto{\pgfqpoint{5.551126in}{3.587322in}}%
\pgfpathlineto{\pgfqpoint{5.508279in}{3.585076in}}%
\pgfpathlineto{\pgfqpoint{5.495925in}{3.584905in}}%
\pgfpathlineto{\pgfqpoint{5.465603in}{3.585411in}}%
\pgfpathlineto{\pgfqpoint{5.446339in}{3.584860in}}%
\pgfpathlineto{\pgfqpoint{5.427873in}{3.584067in}}%
\pgfpathlineto{\pgfqpoint{5.392313in}{3.587184in}}%
\pgfpathlineto{\pgfqpoint{5.384343in}{3.591012in}}%
\pgfpathlineto{\pgfqpoint{5.364153in}{3.606225in}}%
\pgfpathlineto{\pgfqpoint{5.360187in}{3.613674in}}%
\pgfpathlineto{\pgfqpoint{5.355096in}{3.630399in}}%
\pgfpathlineto{\pgfqpoint{5.311448in}{3.770895in}}%
\pgfpathlineto{\pgfqpoint{5.299869in}{3.805675in}}%
\pgfpathlineto{\pgfqpoint{5.291910in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{5.274995in}{3.890236in}}%
\pgfpathlineto{\pgfqpoint{5.255898in}{3.947492in}}%
\pgfpathlineto{\pgfqpoint{5.242333in}{3.988305in}}%
\pgfpathlineto{\pgfqpoint{5.234940in}{4.011763in}}%
\pgfpathlineto{\pgfqpoint{5.206085in}{4.107109in}}%
\pgfpathlineto{\pgfqpoint{5.199692in}{4.131865in}}%
\pgfpathlineto{\pgfqpoint{5.186735in}{4.177709in}}%
\pgfpathlineto{\pgfqpoint{5.180418in}{4.187118in}}%
\pgfpathlineto{\pgfqpoint{5.174463in}{4.191633in}}%
\pgfpathlineto{\pgfqpoint{5.158493in}{4.199992in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{4.199593in}}%
\pgfpathlineto{\pgfqpoint{5.137099in}{4.197365in}}%
\pgfpathlineto{\pgfqpoint{5.126935in}{4.198786in}}%
\pgfpathlineto{\pgfqpoint{5.115324in}{4.199791in}}%
\pgfpathlineto{\pgfqpoint{5.109570in}{4.197240in}}%
\pgfpathlineto{\pgfqpoint{5.100087in}{4.191130in}}%
\pgfpathlineto{\pgfqpoint{5.092176in}{4.193959in}}%
\pgfpathlineto{\pgfqpoint{5.073067in}{4.198434in}}%
\pgfpathlineto{\pgfqpoint{4.999702in}{4.203693in}}%
\pgfpathlineto{\pgfqpoint{4.869205in}{4.203965in}}%
\pgfpathlineto{\pgfqpoint{4.852010in}{4.204095in}}%
\pgfpathlineto{\pgfqpoint{4.689857in}{4.206661in}}%
\pgfpathlineto{\pgfqpoint{4.672746in}{4.207234in}}%
\pgfpathlineto{\pgfqpoint{4.654564in}{4.206975in}}%
\pgfpathlineto{\pgfqpoint{4.635378in}{4.208358in}}%
\pgfpathlineto{\pgfqpoint{4.611233in}{4.206980in}}%
\pgfpathlineto{\pgfqpoint{4.591265in}{4.203264in}}%
\pgfpathlineto{\pgfqpoint{4.580724in}{4.199904in}}%
\pgfpathlineto{\pgfqpoint{4.572011in}{4.194623in}}%
\pgfpathlineto{\pgfqpoint{4.565965in}{4.188731in}}%
\pgfpathlineto{\pgfqpoint{4.560888in}{4.180371in}}%
\pgfpathlineto{\pgfqpoint{4.557524in}{4.170049in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{4.157543in}}%
\pgfpathlineto{\pgfqpoint{4.554058in}{4.136402in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{4.116398in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{4.012174in}}%
\pgfpathlineto{\pgfqpoint{4.541826in}{3.995788in}}%
\pgfpathlineto{\pgfqpoint{4.538174in}{3.982582in}}%
\pgfpathlineto{\pgfqpoint{4.532174in}{3.970236in}}%
\pgfpathlineto{\pgfqpoint{4.520598in}{3.951150in}}%
\pgfpathlineto{\pgfqpoint{4.512124in}{3.941310in}}%
\pgfpathlineto{\pgfqpoint{4.497974in}{3.929013in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{3.914864in}}%
\pgfpathlineto{\pgfqpoint{4.459528in}{3.904553in}}%
\pgfpathlineto{\pgfqpoint{4.454533in}{3.903816in}}%
\pgfpathlineto{\pgfqpoint{4.449888in}{3.903240in}}%
\pgfpathlineto{\pgfqpoint{4.437021in}{3.898970in}}%
\pgfpathlineto{\pgfqpoint{4.392047in}{3.908407in}}%
\pgfpathlineto{\pgfqpoint{4.372709in}{3.913860in}}%
\pgfpathlineto{\pgfqpoint{4.330347in}{3.924341in}}%
\pgfpathlineto{\pgfqpoint{4.302390in}{3.927824in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{3.933806in}}%
\pgfpathlineto{\pgfqpoint{4.241972in}{3.941374in}}%
\pgfpathlineto{\pgfqpoint{4.210258in}{3.949823in}}%
\pgfpathlineto{\pgfqpoint{4.193152in}{3.950522in}}%
\pgfpathlineto{\pgfqpoint{4.163933in}{3.953604in}}%
\pgfpathlineto{\pgfqpoint{4.161271in}{3.958046in}}%
\pgfpathlineto{\pgfqpoint{4.155046in}{3.972594in}}%
\pgfpathlineto{\pgfqpoint{4.151408in}{3.983569in}}%
\pgfpathlineto{\pgfqpoint{4.144799in}{4.022447in}}%
\pgfpathlineto{\pgfqpoint{4.139567in}{4.046344in}}%
\pgfpathlineto{\pgfqpoint{4.123747in}{4.096953in}}%
\pgfpathlineto{\pgfqpoint{4.114976in}{4.117584in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{4.132392in}}%
\pgfpathlineto{\pgfqpoint{4.099158in}{4.143802in}}%
\pgfpathlineto{\pgfqpoint{4.077719in}{4.167352in}}%
\pgfpathlineto{\pgfqpoint{4.067002in}{4.166455in}}%
\pgfpathlineto{\pgfqpoint{4.062284in}{4.165410in}}%
\pgfpathlineto{\pgfqpoint{4.057655in}{4.165242in}}%
\pgfpathlineto{\pgfqpoint{4.042182in}{4.170950in}}%
\pgfpathlineto{\pgfqpoint{3.974667in}{4.174918in}}%
\pgfpathlineto{\pgfqpoint{3.973595in}{4.173667in}}%
\pgfpathlineto{\pgfqpoint{3.969423in}{4.168826in}}%
\pgfpathlineto{\pgfqpoint{3.967226in}{4.170065in}}%
\pgfpathlineto{\pgfqpoint{3.958506in}{4.178495in}}%
\pgfpathlineto{\pgfqpoint{3.931318in}{4.193658in}}%
\pgfpathlineto{\pgfqpoint{3.921821in}{4.195715in}}%
\pgfpathlineto{\pgfqpoint{3.908059in}{4.197040in}}%
\pgfpathlineto{\pgfqpoint{3.855967in}{4.198220in}}%
\pgfpathlineto{\pgfqpoint{3.823171in}{4.199053in}}%
\pgfpathlineto{\pgfqpoint{3.803967in}{4.199962in}}%
\pgfpathlineto{\pgfqpoint{3.773939in}{4.199358in}}%
\pgfpathlineto{\pgfqpoint{3.717444in}{4.198627in}}%
\pgfpathlineto{\pgfqpoint{3.700146in}{4.199332in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{4.200013in}}%
\pgfpathlineto{\pgfqpoint{3.673648in}{4.199065in}}%
\pgfpathlineto{\pgfqpoint{3.656290in}{4.197800in}}%
\pgfpathlineto{\pgfqpoint{3.632221in}{4.198229in}}%
\pgfpathlineto{\pgfqpoint{3.600428in}{4.198916in}}%
\pgfpathlineto{\pgfqpoint{3.560043in}{4.195116in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{4.189358in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{4.199306in}}%
\pgfpathlineto{\pgfqpoint{3.528237in}{4.199195in}}%
\pgfpathlineto{\pgfqpoint{3.523560in}{4.199614in}}%
\pgfpathlineto{\pgfqpoint{3.522688in}{4.200027in}}%
\pgfpathlineto{\pgfqpoint{3.523595in}{4.198724in}}%
\pgfpathlineto{\pgfqpoint{3.523214in}{4.200928in}}%
\pgfpathlineto{\pgfqpoint{3.521434in}{4.208448in}}%
\pgfpathlineto{\pgfqpoint{3.518763in}{4.211154in}}%
\pgfpathlineto{\pgfqpoint{3.512630in}{4.213639in}}%
\pgfpathlineto{\pgfqpoint{3.506088in}{4.213417in}}%
\pgfpathlineto{\pgfqpoint{3.493404in}{4.212892in}}%
\pgfpathlineto{\pgfqpoint{3.479691in}{4.212120in}}%
\pgfpathlineto{\pgfqpoint{3.470029in}{4.211164in}}%
\pgfpathlineto{\pgfqpoint{3.447570in}{4.210928in}}%
\pgfpathlineto{\pgfqpoint{3.421937in}{4.210061in}}%
\pgfpathlineto{\pgfqpoint{3.408844in}{4.209722in}}%
\pgfpathlineto{\pgfqpoint{3.390843in}{4.209560in}}%
\pgfpathlineto{\pgfqpoint{3.358161in}{4.211018in}}%
\pgfpathlineto{\pgfqpoint{3.343791in}{4.210797in}}%
\pgfpathlineto{\pgfqpoint{3.285786in}{4.209257in}}%
\pgfpathlineto{\pgfqpoint{3.273814in}{4.209254in}}%
\pgfpathlineto{\pgfqpoint{3.240915in}{4.208944in}}%
\pgfpathlineto{\pgfqpoint{3.219014in}{4.208709in}}%
\pgfpathlineto{\pgfqpoint{3.195753in}{4.208411in}}%
\pgfpathlineto{\pgfqpoint{3.149888in}{4.205961in}}%
\pgfpathlineto{\pgfqpoint{3.138383in}{4.206162in}}%
\pgfpathlineto{\pgfqpoint{3.117194in}{4.206140in}}%
\pgfpathlineto{\pgfqpoint{3.082723in}{4.205447in}}%
\pgfpathlineto{\pgfqpoint{3.060866in}{4.204528in}}%
\pgfpathlineto{\pgfqpoint{3.031820in}{4.201798in}}%
\pgfpathlineto{\pgfqpoint{2.977890in}{4.202385in}}%
\pgfpathlineto{\pgfqpoint{2.952194in}{4.201006in}}%
\pgfpathlineto{\pgfqpoint{2.939558in}{4.201327in}}%
\pgfpathlineto{\pgfqpoint{2.875956in}{4.201003in}}%
\pgfpathlineto{\pgfqpoint{2.863412in}{4.201295in}}%
\pgfpathlineto{\pgfqpoint{2.844547in}{4.200213in}}%
\pgfpathlineto{\pgfqpoint{2.692682in}{4.196236in}}%
\pgfpathlineto{\pgfqpoint{2.673849in}{4.195625in}}%
\pgfpathlineto{\pgfqpoint{2.660531in}{4.195366in}}%
\pgfpathlineto{\pgfqpoint{2.640926in}{4.195756in}}%
\pgfpathlineto{\pgfqpoint{2.606874in}{4.194060in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{4.194277in}}%
\pgfpathlineto{\pgfqpoint{2.518508in}{4.194464in}}%
\pgfpathlineto{\pgfqpoint{2.500616in}{4.192970in}}%
\pgfpathlineto{\pgfqpoint{2.483742in}{4.194617in}}%
\pgfpathlineto{\pgfqpoint{2.468021in}{4.195106in}}%
\pgfpathlineto{\pgfqpoint{2.439826in}{4.194312in}}%
\pgfpathlineto{\pgfqpoint{2.426005in}{4.196528in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{4.195995in}}%
\pgfpathlineto{\pgfqpoint{2.423532in}{4.195574in}}%
\pgfpathlineto{\pgfqpoint{2.422532in}{4.190226in}}%
\pgfpathlineto{\pgfqpoint{2.421328in}{4.183105in}}%
\pgfpathlineto{\pgfqpoint{2.411363in}{4.162107in}}%
\pgfpathlineto{\pgfqpoint{2.406369in}{4.148640in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{4.133839in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{4.100205in}}%
\pgfpathlineto{\pgfqpoint{2.403689in}{4.033384in}}%
\pgfpathlineto{\pgfqpoint{2.407929in}{4.006439in}}%
\pgfpathlineto{\pgfqpoint{2.413620in}{3.986513in}}%
\pgfpathlineto{\pgfqpoint{2.422464in}{3.960966in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{3.946041in}}%
\pgfpathlineto{\pgfqpoint{2.440464in}{3.928848in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{3.920476in}}%
\pgfpathlineto{\pgfqpoint{2.466117in}{3.901760in}}%
\pgfpathlineto{\pgfqpoint{2.485603in}{3.891152in}}%
\pgfpathlineto{\pgfqpoint{2.510585in}{3.883163in}}%
\pgfpathlineto{\pgfqpoint{2.529344in}{3.880701in}}%
\pgfpathlineto{\pgfqpoint{2.583118in}{3.878748in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{3.876520in}}%
\pgfpathlineto{\pgfqpoint{2.603495in}{3.873554in}}%
\pgfpathlineto{\pgfqpoint{2.607322in}{3.869983in}}%
\pgfpathlineto{\pgfqpoint{2.609777in}{3.864823in}}%
\pgfpathlineto{\pgfqpoint{2.609946in}{3.859719in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{3.855707in}}%
\pgfpathlineto{\pgfqpoint{2.603748in}{3.853242in}}%
\pgfpathlineto{\pgfqpoint{2.600088in}{3.853219in}}%
\pgfpathlineto{\pgfqpoint{2.594921in}{3.855986in}}%
\pgfpathlineto{\pgfqpoint{2.580843in}{3.864346in}}%
\pgfpathlineto{\pgfqpoint{2.550562in}{3.876008in}}%
\pgfpathlineto{\pgfqpoint{2.539231in}{3.876663in}}%
\pgfpathlineto{\pgfqpoint{2.515695in}{3.878303in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{3.882843in}}%
\pgfpathlineto{\pgfqpoint{2.464919in}{3.899184in}}%
\pgfpathlineto{\pgfqpoint{2.458088in}{3.905210in}}%
\pgfpathlineto{\pgfqpoint{2.449903in}{3.915999in}}%
\pgfpathlineto{\pgfqpoint{2.432730in}{3.942984in}}%
\pgfpathlineto{\pgfqpoint{2.417416in}{3.976363in}}%
\pgfpathlineto{\pgfqpoint{2.412800in}{3.992794in}}%
\pgfpathlineto{\pgfqpoint{2.406822in}{4.021181in}}%
\pgfpathlineto{\pgfqpoint{2.403494in}{4.058755in}}%
\pgfpathlineto{\pgfqpoint{2.402288in}{4.093440in}}%
\pgfpathlineto{\pgfqpoint{2.404197in}{4.141362in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{4.153600in}}%
\pgfpathlineto{\pgfqpoint{2.418622in}{4.177117in}}%
\pgfpathlineto{\pgfqpoint{2.420884in}{4.181947in}}%
\pgfpathlineto{\pgfqpoint{2.422755in}{4.193451in}}%
\pgfpathlineto{\pgfqpoint{2.425804in}{4.198261in}}%
\pgfpathlineto{\pgfqpoint{2.429381in}{4.200093in}}%
\pgfpathlineto{\pgfqpoint{2.442364in}{4.198919in}}%
\pgfpathlineto{\pgfqpoint{2.510100in}{4.195163in}}%
\pgfpathlineto{\pgfqpoint{2.546913in}{4.194864in}}%
\pgfpathlineto{\pgfqpoint{2.561816in}{4.194999in}}%
\pgfpathlineto{\pgfqpoint{2.583865in}{4.194984in}}%
\pgfpathlineto{\pgfqpoint{2.623679in}{4.194734in}}%
\pgfpathlineto{\pgfqpoint{2.670585in}{4.195622in}}%
\pgfpathlineto{\pgfqpoint{2.685865in}{4.195369in}}%
\pgfpathlineto{\pgfqpoint{2.729270in}{4.196348in}}%
\pgfpathlineto{\pgfqpoint{2.756065in}{4.198245in}}%
\pgfpathlineto{\pgfqpoint{2.769432in}{4.198319in}}%
\pgfpathlineto{\pgfqpoint{2.800945in}{4.199377in}}%
\pgfpathlineto{\pgfqpoint{2.812857in}{4.199775in}}%
\pgfpathlineto{\pgfqpoint{2.836819in}{4.201751in}}%
\pgfpathlineto{\pgfqpoint{2.912373in}{4.203112in}}%
\pgfpathlineto{\pgfqpoint{2.928730in}{4.203276in}}%
\pgfpathlineto{\pgfqpoint{2.950999in}{4.204943in}}%
\pgfpathlineto{\pgfqpoint{2.963810in}{4.205816in}}%
\pgfpathlineto{\pgfqpoint{3.056058in}{4.206890in}}%
\pgfpathlineto{\pgfqpoint{3.065209in}{4.208058in}}%
\pgfpathlineto{\pgfqpoint{3.099107in}{4.208081in}}%
\pgfpathlineto{\pgfqpoint{3.152102in}{4.209084in}}%
\pgfpathlineto{\pgfqpoint{3.240011in}{4.209110in}}%
\pgfpathlineto{\pgfqpoint{3.431363in}{4.214128in}}%
\pgfpathlineto{\pgfqpoint{3.450700in}{4.215602in}}%
\pgfpathlineto{\pgfqpoint{3.467892in}{4.215260in}}%
\pgfpathlineto{\pgfqpoint{3.467666in}{4.214807in}}%
\pgfpathlineto{\pgfqpoint{3.468345in}{4.210128in}}%
\pgfpathlineto{\pgfqpoint{3.469972in}{4.200794in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{4.198116in}}%
\pgfpathlineto{\pgfqpoint{3.478892in}{4.196852in}}%
\pgfpathlineto{\pgfqpoint{3.490196in}{4.197239in}}%
\pgfpathlineto{\pgfqpoint{3.519440in}{4.198713in}}%
\pgfpathlineto{\pgfqpoint{3.529912in}{4.198988in}}%
\pgfpathlineto{\pgfqpoint{3.534095in}{4.199450in}}%
\pgfpathlineto{\pgfqpoint{3.537194in}{4.195333in}}%
\pgfpathlineto{\pgfqpoint{3.541106in}{4.190915in}}%
\pgfpathlineto{\pgfqpoint{3.544090in}{4.190312in}}%
\pgfpathlineto{\pgfqpoint{3.555954in}{4.191647in}}%
\pgfpathlineto{\pgfqpoint{3.575335in}{4.192595in}}%
\pgfpathlineto{\pgfqpoint{3.662429in}{4.194505in}}%
\pgfpathlineto{\pgfqpoint{3.674058in}{4.193879in}}%
\pgfpathlineto{\pgfqpoint{3.753645in}{4.196187in}}%
\pgfpathlineto{\pgfqpoint{3.766988in}{4.195505in}}%
\pgfpathlineto{\pgfqpoint{3.793680in}{4.195571in}}%
\pgfpathlineto{\pgfqpoint{3.820295in}{4.196149in}}%
\pgfpathlineto{\pgfqpoint{3.834998in}{4.196486in}}%
\pgfpathlineto{\pgfqpoint{3.929234in}{4.194325in}}%
\pgfpathlineto{\pgfqpoint{3.936868in}{4.191334in}}%
\pgfpathlineto{\pgfqpoint{3.948048in}{4.184468in}}%
\pgfpathlineto{\pgfqpoint{3.956390in}{4.176494in}}%
\pgfpathlineto{\pgfqpoint{3.965311in}{4.165170in}}%
\pgfpathlineto{\pgfqpoint{3.971278in}{4.153353in}}%
\pgfpathlineto{\pgfqpoint{3.977256in}{4.135452in}}%
\pgfpathlineto{\pgfqpoint{3.979818in}{4.122164in}}%
\pgfpathlineto{\pgfqpoint{3.981351in}{4.105425in}}%
\pgfpathlineto{\pgfqpoint{3.980242in}{4.080991in}}%
\pgfpathlineto{\pgfqpoint{3.965913in}{3.868642in}}%
\pgfpathlineto{\pgfqpoint{3.962520in}{3.819703in}}%
\pgfpathlineto{\pgfqpoint{3.961026in}{3.802059in}}%
\pgfpathlineto{\pgfqpoint{3.955221in}{3.754909in}}%
\pgfpathlineto{\pgfqpoint{3.946035in}{3.657070in}}%
\pgfpathlineto{\pgfqpoint{3.944711in}{3.634257in}}%
\pgfpathlineto{\pgfqpoint{3.938899in}{3.571472in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{3.551298in}}%
\pgfpathlineto{\pgfqpoint{3.933741in}{3.519815in}}%
\pgfpathlineto{\pgfqpoint{3.931178in}{3.496898in}}%
\pgfpathlineto{\pgfqpoint{3.921597in}{3.379450in}}%
\pgfpathlineto{\pgfqpoint{3.911786in}{3.294671in}}%
\pgfpathlineto{\pgfqpoint{3.908235in}{3.281200in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{3.268077in}}%
\pgfpathlineto{\pgfqpoint{3.892678in}{3.250303in}}%
\pgfpathlineto{\pgfqpoint{3.883759in}{3.237806in}}%
\pgfpathlineto{\pgfqpoint{3.872187in}{3.221898in}}%
\pgfpathlineto{\pgfqpoint{3.853910in}{3.193922in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{3.155878in}}%
\pgfpathlineto{\pgfqpoint{3.816280in}{3.133153in}}%
\pgfpathlineto{\pgfqpoint{3.810614in}{3.117531in}}%
\pgfpathlineto{\pgfqpoint{3.792356in}{3.061838in}}%
\pgfpathlineto{\pgfqpoint{3.783468in}{3.037202in}}%
\pgfpathlineto{\pgfqpoint{3.777697in}{3.009859in}}%
\pgfpathlineto{\pgfqpoint{3.776395in}{2.995513in}}%
\pgfpathlineto{\pgfqpoint{3.776248in}{2.967684in}}%
\pgfpathlineto{\pgfqpoint{3.778274in}{2.943111in}}%
\pgfpathlineto{\pgfqpoint{3.780496in}{2.935121in}}%
\pgfpathlineto{\pgfqpoint{3.783498in}{2.932336in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{2.930200in}}%
\pgfpathlineto{\pgfqpoint{3.796334in}{2.930620in}}%
\pgfpathlineto{\pgfqpoint{3.810754in}{2.930966in}}%
\pgfpathlineto{\pgfqpoint{3.816544in}{2.929085in}}%
\pgfpathlineto{\pgfqpoint{3.820987in}{2.924710in}}%
\pgfpathlineto{\pgfqpoint{3.824935in}{2.917310in}}%
\pgfpathlineto{\pgfqpoint{3.827258in}{2.908446in}}%
\pgfpathlineto{\pgfqpoint{3.828711in}{2.894445in}}%
\pgfpathlineto{\pgfqpoint{3.830175in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{2.778621in}}%
\pgfpathlineto{\pgfqpoint{3.844834in}{2.710726in}}%
\pgfpathlineto{\pgfqpoint{3.853304in}{2.653867in}}%
\pgfpathlineto{\pgfqpoint{3.852172in}{2.645149in}}%
\pgfpathlineto{\pgfqpoint{3.849499in}{2.639400in}}%
\pgfpathlineto{\pgfqpoint{3.845172in}{2.635370in}}%
\pgfpathlineto{\pgfqpoint{3.839792in}{2.632999in}}%
\pgfpathlineto{\pgfqpoint{3.814207in}{2.627553in}}%
\pgfpathlineto{\pgfqpoint{3.797388in}{2.626385in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.627236in}}%
\pgfpathlineto{\pgfqpoint{3.752665in}{2.628831in}}%
\pgfpathlineto{\pgfqpoint{3.704796in}{2.628379in}}%
\pgfpathlineto{\pgfqpoint{3.682554in}{2.628394in}}%
\pgfpathlineto{\pgfqpoint{3.649859in}{2.626688in}}%
\pgfpathlineto{\pgfqpoint{3.632803in}{2.627719in}}%
\pgfpathlineto{\pgfqpoint{3.610554in}{2.631693in}}%
\pgfpathlineto{\pgfqpoint{3.584986in}{2.631038in}}%
\pgfpathlineto{\pgfqpoint{3.554624in}{2.628980in}}%
\pgfpathlineto{\pgfqpoint{3.543987in}{2.625137in}}%
\pgfpathlineto{\pgfqpoint{3.517075in}{2.614100in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{2.610848in}}%
\pgfpathlineto{\pgfqpoint{3.493848in}{2.611030in}}%
\pgfpathlineto{\pgfqpoint{3.467429in}{2.612889in}}%
\pgfpathlineto{\pgfqpoint{3.452853in}{2.613895in}}%
\pgfpathlineto{\pgfqpoint{3.436637in}{2.618804in}}%
\pgfpathlineto{\pgfqpoint{3.414034in}{2.625448in}}%
\pgfpathlineto{\pgfqpoint{3.401927in}{2.627604in}}%
\pgfpathlineto{\pgfqpoint{3.388068in}{2.629417in}}%
\pgfpathlineto{\pgfqpoint{3.367575in}{2.636398in}}%
\pgfpathlineto{\pgfqpoint{3.357581in}{2.639028in}}%
\pgfpathlineto{\pgfqpoint{3.349861in}{2.638733in}}%
\pgfpathlineto{\pgfqpoint{3.331336in}{2.636050in}}%
\pgfpathlineto{\pgfqpoint{3.322673in}{2.635035in}}%
\pgfpathlineto{\pgfqpoint{3.317186in}{2.632449in}}%
\pgfpathlineto{\pgfqpoint{3.313863in}{2.628212in}}%
\pgfpathlineto{\pgfqpoint{3.311792in}{2.621906in}}%
\pgfpathlineto{\pgfqpoint{3.311641in}{2.614349in}}%
\pgfpathlineto{\pgfqpoint{3.313536in}{2.605138in}}%
\pgfpathlineto{\pgfqpoint{3.317745in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{3.321972in}{2.592549in}}%
\pgfpathlineto{\pgfqpoint{3.326377in}{2.591655in}}%
\pgfpathlineto{\pgfqpoint{3.334566in}{2.593609in}}%
\pgfpathlineto{\pgfqpoint{3.356674in}{2.600987in}}%
\pgfpathlineto{\pgfqpoint{3.366838in}{2.603485in}}%
\pgfpathlineto{\pgfqpoint{3.387720in}{2.606022in}}%
\pgfpathlineto{\pgfqpoint{3.394981in}{2.604923in}}%
\pgfpathlineto{\pgfqpoint{3.401953in}{2.601384in}}%
\pgfpathlineto{\pgfqpoint{3.411271in}{2.597626in}}%
\pgfpathlineto{\pgfqpoint{3.421610in}{2.593021in}}%
\pgfpathlineto{\pgfqpoint{3.440244in}{2.582262in}}%
\pgfpathlineto{\pgfqpoint{3.449963in}{2.579447in}}%
\pgfpathlineto{\pgfqpoint{3.462037in}{2.579294in}}%
\pgfpathlineto{\pgfqpoint{3.482816in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{3.490359in}{2.584974in}}%
\pgfpathlineto{\pgfqpoint{3.499505in}{2.593087in}}%
\pgfpathlineto{\pgfqpoint{3.511510in}{2.606168in}}%
\pgfpathlineto{\pgfqpoint{3.518622in}{2.613259in}}%
\pgfpathlineto{\pgfqpoint{3.526757in}{2.618061in}}%
\pgfpathlineto{\pgfqpoint{3.535031in}{2.619944in}}%
\pgfpathlineto{\pgfqpoint{3.547060in}{2.618886in}}%
\pgfpathlineto{\pgfqpoint{3.567040in}{2.615557in}}%
\pgfpathlineto{\pgfqpoint{3.595627in}{2.609479in}}%
\pgfpathlineto{\pgfqpoint{3.617724in}{2.607256in}}%
\pgfpathlineto{\pgfqpoint{3.646119in}{2.605949in}}%
\pgfpathlineto{\pgfqpoint{3.669802in}{2.606296in}}%
\pgfpathlineto{\pgfqpoint{3.685150in}{2.604680in}}%
\pgfpathlineto{\pgfqpoint{3.708343in}{2.597670in}}%
\pgfpathlineto{\pgfqpoint{3.717389in}{2.591371in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{2.584014in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{2.572866in}}%
\pgfpathlineto{\pgfqpoint{3.737148in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{3.743696in}{2.538350in}}%
\pgfpathlineto{\pgfqpoint{3.746040in}{2.524034in}}%
\pgfpathlineto{\pgfqpoint{3.748867in}{2.464082in}}%
\pgfpathlineto{\pgfqpoint{3.745948in}{2.449466in}}%
\pgfpathlineto{\pgfqpoint{3.737281in}{2.417771in}}%
\pgfpathlineto{\pgfqpoint{3.732188in}{2.400942in}}%
\pgfpathlineto{\pgfqpoint{3.731050in}{2.386343in}}%
\pgfpathlineto{\pgfqpoint{3.730473in}{2.346041in}}%
\pgfpathlineto{\pgfqpoint{3.731611in}{2.296763in}}%
\pgfpathlineto{\pgfqpoint{3.731552in}{2.267184in}}%
\pgfpathlineto{\pgfqpoint{3.730309in}{2.247890in}}%
\pgfpathlineto{\pgfqpoint{3.727541in}{2.237373in}}%
\pgfpathlineto{\pgfqpoint{3.722821in}{2.227941in}}%
\pgfpathlineto{\pgfqpoint{3.717595in}{2.222007in}}%
\pgfpathlineto{\pgfqpoint{3.710548in}{2.217906in}}%
\pgfpathlineto{\pgfqpoint{3.698890in}{2.211234in}}%
\pgfpathlineto{\pgfqpoint{3.684218in}{2.199353in}}%
\pgfpathlineto{\pgfqpoint{3.658996in}{2.176081in}}%
\pgfpathlineto{\pgfqpoint{3.644417in}{2.159186in}}%
\pgfpathlineto{\pgfqpoint{3.636416in}{2.146473in}}%
\pgfpathlineto{\pgfqpoint{3.629180in}{2.129864in}}%
\pgfpathlineto{\pgfqpoint{3.622806in}{2.110311in}}%
\pgfpathlineto{\pgfqpoint{3.618895in}{2.089802in}}%
\pgfpathlineto{\pgfqpoint{3.613780in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{3.613140in}{2.041448in}}%
\pgfpathlineto{\pgfqpoint{3.615162in}{2.000826in}}%
\pgfpathlineto{\pgfqpoint{3.618040in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{3.623165in}{1.969381in}}%
\pgfpathlineto{\pgfqpoint{3.631946in}{1.949091in}}%
\pgfpathlineto{\pgfqpoint{3.642240in}{1.929684in}}%
\pgfpathlineto{\pgfqpoint{3.651682in}{1.915808in}}%
\pgfpathlineto{\pgfqpoint{3.672871in}{1.890031in}}%
\pgfpathlineto{\pgfqpoint{3.687241in}{1.872518in}}%
\pgfpathlineto{\pgfqpoint{3.692240in}{1.862702in}}%
\pgfpathlineto{\pgfqpoint{3.697406in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{3.699917in}{1.832083in}}%
\pgfpathlineto{\pgfqpoint{3.700411in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{3.696971in}{1.711143in}}%
\pgfpathlineto{\pgfqpoint{3.697007in}{1.649303in}}%
\pgfpathlineto{\pgfqpoint{3.696843in}{1.632823in}}%
\pgfpathlineto{\pgfqpoint{3.696379in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{3.694687in}{1.601516in}}%
\pgfpathlineto{\pgfqpoint{3.696969in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{3.697943in}{1.536353in}}%
\pgfpathlineto{\pgfqpoint{3.694567in}{1.520080in}}%
\pgfpathlineto{\pgfqpoint{3.695547in}{1.511213in}}%
\pgfpathlineto{\pgfqpoint{3.699665in}{1.499023in}}%
\pgfpathlineto{\pgfqpoint{3.713733in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{3.714264in}{1.453267in}}%
\pgfpathlineto{\pgfqpoint{3.713440in}{1.445544in}}%
\pgfpathlineto{\pgfqpoint{3.711887in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{3.713502in}{1.432598in}}%
\pgfpathlineto{\pgfqpoint{3.721361in}{1.404126in}}%
\pgfpathlineto{\pgfqpoint{3.729720in}{1.363937in}}%
\pgfpathlineto{\pgfqpoint{3.740243in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{3.743699in}{1.282177in}}%
\pgfpathlineto{\pgfqpoint{3.747584in}{1.253333in}}%
\pgfpathlineto{\pgfqpoint{3.750233in}{1.233044in}}%
\pgfpathlineto{\pgfqpoint{3.751167in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{3.750412in}{1.174754in}}%
\pgfpathlineto{\pgfqpoint{3.748556in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{3.745374in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{3.741329in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{3.735919in}{1.137808in}}%
\pgfpathlineto{\pgfqpoint{3.729598in}{1.135146in}}%
\pgfpathlineto{\pgfqpoint{3.722980in}{1.134924in}}%
\pgfpathlineto{\pgfqpoint{3.708207in}{1.135665in}}%
\pgfpathlineto{\pgfqpoint{3.678066in}{1.134364in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.134312in}}%
\pgfpathlineto{\pgfqpoint{3.641476in}{1.134748in}}%
\pgfpathlineto{\pgfqpoint{3.402506in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{3.392016in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{3.368162in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{3.349429in}{1.149598in}}%
\pgfpathlineto{\pgfqpoint{3.336975in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{3.324841in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{3.316588in}{1.157346in}}%
\pgfpathlineto{\pgfqpoint{3.295079in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{3.278374in}{1.157037in}}%
\pgfpathlineto{\pgfqpoint{3.259562in}{1.156486in}}%
\pgfpathlineto{\pgfqpoint{3.246473in}{1.156405in}}%
\pgfpathlineto{\pgfqpoint{3.228733in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{3.205205in}{1.156772in}}%
\pgfpathlineto{\pgfqpoint{3.198141in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{3.187393in}{1.153455in}}%
\pgfpathlineto{\pgfqpoint{3.171325in}{1.149220in}}%
\pgfpathlineto{\pgfqpoint{3.112861in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{3.026214in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{3.007834in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{2.987395in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{2.932005in}{1.141666in}}%
\pgfpathlineto{\pgfqpoint{2.895886in}{1.143354in}}%
\pgfpathlineto{\pgfqpoint{2.891502in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{2.876204in}{1.134521in}}%
\pgfpathlineto{\pgfqpoint{2.872865in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{2.869456in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{2.863139in}{1.164702in}}%
\pgfpathlineto{\pgfqpoint{2.845094in}{1.183878in}}%
\pgfpathlineto{\pgfqpoint{2.832368in}{1.199865in}}%
\pgfpathlineto{\pgfqpoint{2.825074in}{1.236266in}}%
\pgfpathlineto{\pgfqpoint{2.824487in}{1.254670in}}%
\pgfpathlineto{\pgfqpoint{2.823589in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{2.818791in}{1.271989in}}%
\pgfpathlineto{\pgfqpoint{2.815918in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{2.814683in}{1.283308in}}%
\pgfpathlineto{\pgfqpoint{2.815827in}{1.290932in}}%
\pgfpathlineto{\pgfqpoint{2.820249in}{1.301813in}}%
\pgfpathlineto{\pgfqpoint{2.822103in}{1.306116in}}%
\pgfpathlineto{\pgfqpoint{2.819369in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{2.818107in}{1.320903in}}%
\pgfpathlineto{\pgfqpoint{2.818868in}{1.329161in}}%
\pgfpathlineto{\pgfqpoint{2.822346in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{2.823035in}{1.341705in}}%
\pgfpathlineto{\pgfqpoint{2.821940in}{1.352708in}}%
\pgfpathlineto{\pgfqpoint{2.823290in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{2.826932in}{1.371540in}}%
\pgfpathlineto{\pgfqpoint{2.832979in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{2.840274in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{2.843319in}{1.389111in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{1.395994in}}%
\pgfpathlineto{\pgfqpoint{2.841502in}{1.406591in}}%
\pgfpathlineto{\pgfqpoint{2.843361in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{2.845650in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{2.843830in}{1.488432in}}%
\pgfpathlineto{\pgfqpoint{2.844680in}{1.563395in}}%
\pgfpathlineto{\pgfqpoint{2.845034in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{2.850998in}{1.723772in}}%
\pgfpathlineto{\pgfqpoint{2.852570in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.853925in}{1.785197in}}%
\pgfpathlineto{\pgfqpoint{2.856961in}{1.834716in}}%
\pgfpathlineto{\pgfqpoint{2.857975in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{2.860194in}{1.890960in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{1.906768in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{1.934518in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{1.948705in}}%
\pgfpathlineto{\pgfqpoint{2.869141in}{1.973477in}}%
\pgfpathlineto{\pgfqpoint{2.867189in}{2.001213in}}%
\pgfpathlineto{\pgfqpoint{2.868693in}{2.033459in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{2.069457in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.867619in}{2.135507in}}%
\pgfpathlineto{\pgfqpoint{2.861608in}{2.156191in}}%
\pgfpathlineto{\pgfqpoint{2.856072in}{2.157371in}}%
\pgfpathlineto{\pgfqpoint{2.844992in}{2.157332in}}%
\pgfpathlineto{\pgfqpoint{2.826040in}{2.153710in}}%
\pgfpathlineto{\pgfqpoint{2.810512in}{2.143921in}}%
\pgfpathlineto{\pgfqpoint{2.799939in}{2.133746in}}%
\pgfpathlineto{\pgfqpoint{2.767954in}{2.098745in}}%
\pgfpathlineto{\pgfqpoint{2.744601in}{2.070137in}}%
\pgfpathlineto{\pgfqpoint{2.734801in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{2.718316in}{2.054375in}}%
\pgfpathlineto{\pgfqpoint{2.715248in}{2.046566in}}%
\pgfpathlineto{\pgfqpoint{2.706130in}{2.024687in}}%
\pgfpathlineto{\pgfqpoint{2.702393in}{2.018456in}}%
\pgfpathlineto{\pgfqpoint{2.699031in}{2.014241in}}%
\pgfpathlineto{\pgfqpoint{2.685899in}{2.001659in}}%
\pgfpathlineto{\pgfqpoint{2.677901in}{2.004337in}}%
\pgfpathlineto{\pgfqpoint{2.667236in}{2.019656in}}%
\pgfpathlineto{\pgfqpoint{2.651640in}{2.046201in}}%
\pgfpathlineto{\pgfqpoint{2.644610in}{2.051278in}}%
\pgfpathlineto{\pgfqpoint{2.639101in}{2.052930in}}%
\pgfpathlineto{\pgfqpoint{2.613391in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{2.579975in}{2.054123in}}%
\pgfpathlineto{\pgfqpoint{2.547441in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{2.538362in}{2.053436in}}%
\pgfpathlineto{\pgfqpoint{2.522174in}{2.048725in}}%
\pgfpathlineto{\pgfqpoint{2.510803in}{2.043789in}}%
\pgfpathlineto{\pgfqpoint{2.499569in}{2.036415in}}%
\pgfpathlineto{\pgfqpoint{2.487031in}{2.027386in}}%
\pgfpathlineto{\pgfqpoint{2.465615in}{2.007971in}}%
\pgfpathlineto{\pgfqpoint{2.455501in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{2.444299in}{1.980507in}}%
\pgfpathlineto{\pgfqpoint{2.439593in}{1.978676in}}%
\pgfpathlineto{\pgfqpoint{2.428969in}{1.975181in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{1.968149in}}%
\pgfpathlineto{\pgfqpoint{2.408985in}{1.955413in}}%
\pgfpathlineto{\pgfqpoint{2.390807in}{1.928653in}}%
\pgfpathlineto{\pgfqpoint{2.379452in}{1.909282in}}%
\pgfpathlineto{\pgfqpoint{2.354541in}{1.868622in}}%
\pgfpathlineto{\pgfqpoint{2.345301in}{1.858887in}}%
\pgfpathlineto{\pgfqpoint{2.339645in}{1.855537in}}%
\pgfpathlineto{\pgfqpoint{2.311523in}{1.843341in}}%
\pgfpathlineto{\pgfqpoint{2.298166in}{1.832085in}}%
\pgfpathlineto{\pgfqpoint{2.292035in}{1.831407in}}%
\pgfpathlineto{\pgfqpoint{2.281080in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{2.261938in}{1.836326in}}%
\pgfpathlineto{\pgfqpoint{2.248845in}{1.837040in}}%
\pgfpathlineto{\pgfqpoint{2.246558in}{1.836995in}}%
\pgfpathlineto{\pgfqpoint{2.260466in}{1.836135in}}%
\pgfpathlineto{\pgfqpoint{2.270129in}{1.835672in}}%
\pgfpathlineto{\pgfqpoint{2.255211in}{1.835577in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{1.835830in}}%
\pgfpathlineto{\pgfqpoint{2.191874in}{1.838210in}}%
\pgfpathlineto{\pgfqpoint{2.175080in}{1.837718in}}%
\pgfpathlineto{\pgfqpoint{2.079473in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{1.995825in}{1.831549in}}%
\pgfpathlineto{\pgfqpoint{1.987348in}{1.833941in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.840224in}}%
\pgfpathlineto{\pgfqpoint{1.958677in}{1.840201in}}%
\pgfpathlineto{\pgfqpoint{1.936091in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{1.903261in}{1.839400in}}%
\pgfpathlineto{\pgfqpoint{1.858111in}{1.839809in}}%
\pgfpathlineto{\pgfqpoint{1.806439in}{1.835965in}}%
\pgfpathlineto{\pgfqpoint{1.767662in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{1.735223in}{1.841264in}}%
\pgfpathlineto{\pgfqpoint{1.699336in}{1.843753in}}%
\pgfpathlineto{\pgfqpoint{1.691178in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{1.834932in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{1.837827in}}%
\pgfpathlineto{\pgfqpoint{1.605283in}{1.838843in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{1.839570in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{1.839750in}}%
\pgfpathlineto{\pgfqpoint{1.570578in}{1.839852in}}%
\pgfpathlineto{\pgfqpoint{1.567767in}{1.842079in}}%
\pgfpathlineto{\pgfqpoint{1.564871in}{1.847243in}}%
\pgfpathlineto{\pgfqpoint{1.563651in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{1.569027in}{1.893519in}}%
\pgfpathlineto{\pgfqpoint{1.575620in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{1.938401in}}%
\pgfpathlineto{\pgfqpoint{1.577163in}{1.968752in}}%
\pgfpathlineto{\pgfqpoint{1.573585in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{1.561608in}{2.053186in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{2.077197in}}%
\pgfpathlineto{\pgfqpoint{1.558273in}{2.099155in}}%
\pgfpathlineto{\pgfqpoint{1.560597in}{2.111194in}}%
\pgfpathlineto{\pgfqpoint{1.564582in}{2.120163in}}%
\pgfpathlineto{\pgfqpoint{1.569432in}{2.126582in}}%
\pgfpathlineto{\pgfqpoint{1.576941in}{2.132649in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{2.136891in}}%
\pgfpathlineto{\pgfqpoint{1.604527in}{2.141920in}}%
\pgfpathlineto{\pgfqpoint{1.654285in}{2.152621in}}%
\pgfpathlineto{\pgfqpoint{1.712561in}{2.160589in}}%
\pgfpathlineto{\pgfqpoint{1.734396in}{2.161597in}}%
\pgfpathlineto{\pgfqpoint{1.767394in}{2.160341in}}%
\pgfpathlineto{\pgfqpoint{1.791076in}{2.162578in}}%
\pgfpathlineto{\pgfqpoint{1.818388in}{2.162576in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{2.162686in}}%
\pgfpathlineto{\pgfqpoint{1.853695in}{2.162815in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{2.161957in}}%
\pgfpathlineto{\pgfqpoint{1.906681in}{2.162542in}}%
\pgfpathlineto{\pgfqpoint{1.951789in}{2.164276in}}%
\pgfpathlineto{\pgfqpoint{1.967597in}{2.166455in}}%
\pgfpathlineto{\pgfqpoint{1.986797in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{2.003078in}{2.176625in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{2.185207in}}%
\pgfpathlineto{\pgfqpoint{2.028622in}{2.192866in}}%
\pgfpathlineto{\pgfqpoint{2.035417in}{2.202773in}}%
\pgfpathlineto{\pgfqpoint{2.041072in}{2.216886in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{2.230399in}}%
\pgfpathlineto{\pgfqpoint{2.046203in}{2.254325in}}%
\pgfpathlineto{\pgfqpoint{2.048779in}{2.343082in}}%
\pgfpathlineto{\pgfqpoint{2.048706in}{2.371885in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{2.050987in}{2.513992in}}%
\pgfpathlineto{\pgfqpoint{2.051628in}{2.600366in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{2.667804in}}%
\pgfpathlineto{\pgfqpoint{2.053476in}{2.768977in}}%
\pgfpathlineto{\pgfqpoint{2.054925in}{2.816264in}}%
\pgfpathlineto{\pgfqpoint{2.053203in}{2.854959in}}%
\pgfpathlineto{\pgfqpoint{2.054859in}{2.922959in}}%
\pgfpathlineto{\pgfqpoint{2.052133in}{2.938886in}}%
\pgfpathlineto{\pgfqpoint{2.048342in}{2.948143in}}%
\pgfpathlineto{\pgfqpoint{2.042277in}{2.957216in}}%
\pgfpathlineto{\pgfqpoint{2.035211in}{2.964207in}}%
\pgfpathlineto{\pgfqpoint{2.029111in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{2.969162in}}%
\pgfpathlineto{\pgfqpoint{1.999828in}{2.969570in}}%
\pgfpathlineto{\pgfqpoint{1.981051in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{1.977470in}{2.964095in}}%
\pgfpathlineto{\pgfqpoint{1.974255in}{2.957161in}}%
\pgfpathlineto{\pgfqpoint{1.968571in}{2.938023in}}%
\pgfpathlineto{\pgfqpoint{1.964243in}{2.916534in}}%
\pgfpathlineto{\pgfqpoint{1.959565in}{2.883886in}}%
\pgfpathlineto{\pgfqpoint{1.951163in}{2.850331in}}%
\pgfpathlineto{\pgfqpoint{1.937247in}{2.808897in}}%
\pgfpathlineto{\pgfqpoint{1.927086in}{2.789454in}}%
\pgfpathlineto{\pgfqpoint{1.904132in}{2.759305in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{2.733775in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{2.709235in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{2.701246in}}%
\pgfpathlineto{\pgfqpoint{1.805997in}{2.696025in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{1.782167in}{2.692204in}}%
\pgfpathlineto{\pgfqpoint{1.728807in}{2.692523in}}%
\pgfpathlineto{\pgfqpoint{1.716705in}{2.690987in}}%
\pgfpathlineto{\pgfqpoint{1.700251in}{2.690360in}}%
\pgfpathlineto{\pgfqpoint{1.658172in}{2.692803in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{2.691980in}}%
\pgfpathlineto{\pgfqpoint{1.578595in}{2.690270in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{2.690088in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{1.410075in}{2.682745in}}%
\pgfpathlineto{\pgfqpoint{1.396469in}{2.681298in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{2.679982in}}%
\pgfpathlineto{\pgfqpoint{1.373389in}{2.677201in}}%
\pgfpathlineto{\pgfqpoint{1.366947in}{2.672449in}}%
\pgfpathlineto{\pgfqpoint{1.356474in}{2.661776in}}%
\pgfpathlineto{\pgfqpoint{1.349357in}{2.651525in}}%
\pgfpathlineto{\pgfqpoint{1.339325in}{2.635633in}}%
\pgfpathlineto{\pgfqpoint{1.331704in}{2.623027in}}%
\pgfpathlineto{\pgfqpoint{1.324922in}{2.612903in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{2.599896in}}%
\pgfpathlineto{\pgfqpoint{1.307998in}{2.579067in}}%
\pgfpathlineto{\pgfqpoint{1.295502in}{2.539527in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{2.518595in}}%
\pgfpathlineto{\pgfqpoint{1.288815in}{2.494522in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{2.472741in}}%
\pgfpathlineto{\pgfqpoint{1.292384in}{2.446225in}}%
\pgfpathlineto{\pgfqpoint{1.293759in}{2.424826in}}%
\pgfpathlineto{\pgfqpoint{1.303399in}{2.324810in}}%
\pgfpathlineto{\pgfqpoint{1.305001in}{2.297448in}}%
\pgfpathlineto{\pgfqpoint{1.306960in}{2.273280in}}%
\pgfpathlineto{\pgfqpoint{1.319136in}{2.091366in}}%
\pgfpathlineto{\pgfqpoint{1.312108in}{2.040084in}}%
\pgfpathlineto{\pgfqpoint{1.300806in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{1.299084in}{1.974212in}}%
\pgfpathlineto{\pgfqpoint{1.295304in}{1.962367in}}%
\pgfpathlineto{\pgfqpoint{1.290733in}{1.948624in}}%
\pgfpathlineto{\pgfqpoint{1.285883in}{1.933164in}}%
\pgfpathlineto{\pgfqpoint{1.271562in}{1.897064in}}%
\pgfpathlineto{\pgfqpoint{1.266130in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{1.263654in}{1.853812in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{1.850653in}}%
\pgfpathlineto{\pgfqpoint{1.266220in}{1.843303in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{1.841452in}}%
\pgfpathlineto{\pgfqpoint{1.269137in}{1.841419in}}%
\pgfpathlineto{\pgfqpoint{1.267361in}{1.843349in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{1.841038in}}%
\pgfpathlineto{\pgfqpoint{1.270304in}{1.834709in}}%
\pgfpathlineto{\pgfqpoint{1.269961in}{1.828685in}}%
\pgfpathlineto{\pgfqpoint{1.265636in}{1.818574in}}%
\pgfpathlineto{\pgfqpoint{1.259630in}{1.803247in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.781650in}}%
\pgfpathlineto{\pgfqpoint{1.264085in}{1.769689in}}%
\pgfpathlineto{\pgfqpoint{1.270245in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{1.286305in}{1.735493in}}%
\pgfpathlineto{\pgfqpoint{1.373382in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.606718in}}%
\pgfpathlineto{\pgfqpoint{1.391017in}{1.593925in}}%
\pgfpathlineto{\pgfqpoint{1.400114in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{1.425982in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{1.429632in}{1.490191in}}%
\pgfpathlineto{\pgfqpoint{1.435813in}{1.472997in}}%
\pgfpathlineto{\pgfqpoint{1.451155in}{1.443591in}}%
\pgfpathlineto{\pgfqpoint{1.469056in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{1.505698in}{1.368635in}}%
\pgfpathlineto{\pgfqpoint{1.517771in}{1.361933in}}%
\pgfpathlineto{\pgfqpoint{1.528369in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.551663in}{1.352008in}}%
\pgfpathlineto{\pgfqpoint{1.569932in}{1.348657in}}%
\pgfpathlineto{\pgfqpoint{1.622096in}{1.342187in}}%
\pgfpathlineto{\pgfqpoint{1.628971in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{1.645909in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{1.656099in}{1.310269in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{1.289529in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{1.272959in}}%
\pgfpathlineto{\pgfqpoint{1.728407in}{1.207969in}}%
\pgfpathlineto{\pgfqpoint{1.736417in}{1.192427in}}%
\pgfpathlineto{\pgfqpoint{1.742230in}{1.181558in}}%
\pgfpathlineto{\pgfqpoint{1.766805in}{1.151076in}}%
\pgfpathlineto{\pgfqpoint{1.779134in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{1.798995in}{1.139698in}}%
\pgfpathlineto{\pgfqpoint{1.817980in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.823260in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{1.823321in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{1.825233in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{1.835388in}{1.132384in}}%
\pgfpathlineto{\pgfqpoint{1.843404in}{1.130087in}}%
\pgfpathlineto{\pgfqpoint{1.853509in}{1.129845in}}%
\pgfpathlineto{\pgfqpoint{1.864316in}{1.131780in}}%
\pgfpathlineto{\pgfqpoint{1.877463in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{1.882372in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{1.881295in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{1.885863in}{1.139703in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{1.891196in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{1.906345in}{1.135361in}}%
\pgfpathlineto{\pgfqpoint{1.950027in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.972199in}{1.133340in}}%
\pgfpathlineto{\pgfqpoint{1.998359in}{1.131636in}}%
\pgfpathlineto{\pgfqpoint{2.029236in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.131704in}}%
\pgfpathlineto{\pgfqpoint{2.067939in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{1.134745in}}%
\pgfpathlineto{\pgfqpoint{2.107522in}{1.134246in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.135208in}}%
\pgfpathlineto{\pgfqpoint{2.170327in}{1.136448in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{2.222911in}{1.137176in}}%
\pgfpathlineto{\pgfqpoint{2.265573in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{2.433355in}{1.135113in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{1.135480in}}%
\pgfpathlineto{\pgfqpoint{2.482172in}{1.135394in}}%
\pgfpathlineto{\pgfqpoint{2.524745in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{2.568766in}{1.133827in}}%
\pgfpathlineto{\pgfqpoint{2.630920in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.130977in}}%
\pgfpathlineto{\pgfqpoint{2.671674in}{1.129998in}}%
\pgfpathlineto{\pgfqpoint{2.699738in}{1.131966in}}%
\pgfpathlineto{\pgfqpoint{2.716497in}{1.133540in}}%
\pgfpathlineto{\pgfqpoint{2.733226in}{1.135042in}}%
\pgfpathlineto{\pgfqpoint{2.744701in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{2.746529in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{2.749419in}{1.129516in}}%
\pgfpathlineto{\pgfqpoint{2.754815in}{1.119056in}}%
\pgfpathlineto{\pgfqpoint{2.757703in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{2.760910in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{2.769901in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{2.780227in}{1.131743in}}%
\pgfpathlineto{\pgfqpoint{2.797827in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{2.804658in}{1.164599in}}%
\pgfpathlineto{\pgfqpoint{2.804921in}{1.168107in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{2.806338in}{1.227440in}}%
\pgfpathlineto{\pgfqpoint{2.806753in}{1.237682in}}%
\pgfpathlineto{\pgfqpoint{2.806592in}{1.254171in}}%
\pgfpathlineto{\pgfqpoint{2.807037in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{2.805109in}{1.279014in}}%
\pgfpathlineto{\pgfqpoint{2.805033in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{2.806866in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{2.811966in}{1.312440in}}%
\pgfpathlineto{\pgfqpoint{2.812318in}{1.322838in}}%
\pgfpathlineto{\pgfqpoint{2.814937in}{1.335761in}}%
\pgfpathlineto{\pgfqpoint{2.820751in}{1.354155in}}%
\pgfpathlineto{\pgfqpoint{2.827547in}{1.367489in}}%
\pgfpathlineto{\pgfqpoint{2.835578in}{1.378719in}}%
\pgfpathlineto{\pgfqpoint{2.844585in}{1.390020in}}%
\pgfpathlineto{\pgfqpoint{2.845009in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{2.846159in}{1.485318in}}%
\pgfpathlineto{\pgfqpoint{2.845902in}{1.523275in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{2.849436in}{1.687501in}}%
\pgfpathlineto{\pgfqpoint{2.853573in}{1.749631in}}%
\pgfpathlineto{\pgfqpoint{2.857064in}{1.802946in}}%
\pgfpathlineto{\pgfqpoint{2.857759in}{1.869219in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{1.901958in}}%
\pgfpathlineto{\pgfqpoint{2.870606in}{1.953134in}}%
\pgfpathlineto{\pgfqpoint{2.868576in}{2.021574in}}%
\pgfpathlineto{\pgfqpoint{2.873219in}{2.087269in}}%
\pgfpathlineto{\pgfqpoint{2.874199in}{2.107318in}}%
\pgfpathlineto{\pgfqpoint{2.877071in}{2.124507in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{2.135129in}}%
\pgfpathlineto{\pgfqpoint{2.885277in}{2.139970in}}%
\pgfpathlineto{\pgfqpoint{2.891019in}{2.143234in}}%
\pgfpathlineto{\pgfqpoint{2.901236in}{2.145644in}}%
\pgfpathlineto{\pgfqpoint{2.906825in}{2.144552in}}%
\pgfpathlineto{\pgfqpoint{2.915239in}{2.139776in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{2.130019in}}%
\pgfpathlineto{\pgfqpoint{2.944781in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{2.954557in}{2.098913in}}%
\pgfpathlineto{\pgfqpoint{2.964461in}{2.082115in}}%
\pgfpathlineto{\pgfqpoint{2.992248in}{2.032859in}}%
\pgfpathlineto{\pgfqpoint{3.007581in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.014905in}{2.010708in}}%
\pgfpathlineto{\pgfqpoint{3.023476in}{2.008586in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{2.008573in}}%
\pgfpathlineto{\pgfqpoint{3.038229in}{2.011495in}}%
\pgfpathlineto{\pgfqpoint{3.046466in}{2.016318in}}%
\pgfpathlineto{\pgfqpoint{3.054253in}{2.023898in}}%
\pgfpathlineto{\pgfqpoint{3.059685in}{2.031995in}}%
\pgfpathlineto{\pgfqpoint{3.063955in}{2.042368in}}%
\pgfpathlineto{\pgfqpoint{3.068015in}{2.060976in}}%
\pgfpathlineto{\pgfqpoint{3.076868in}{2.101176in}}%
\pgfpathlineto{\pgfqpoint{3.082297in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{3.088781in}{2.120068in}}%
\pgfpathlineto{\pgfqpoint{3.094391in}{2.124347in}}%
\pgfpathlineto{\pgfqpoint{3.099437in}{2.125767in}}%
\pgfpathlineto{\pgfqpoint{3.106228in}{2.125776in}}%
\pgfpathlineto{\pgfqpoint{3.112657in}{2.123782in}}%
\pgfpathlineto{\pgfqpoint{3.118678in}{2.119424in}}%
\pgfpathlineto{\pgfqpoint{3.122953in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{3.126572in}{2.102128in}}%
\pgfpathlineto{\pgfqpoint{3.127963in}{2.090505in}}%
\pgfpathlineto{\pgfqpoint{3.127434in}{2.068091in}}%
\pgfpathlineto{\pgfqpoint{3.125741in}{2.050932in}}%
\pgfpathlineto{\pgfqpoint{3.122269in}{2.026043in}}%
\pgfpathlineto{\pgfqpoint{3.120373in}{2.007203in}}%
\pgfpathlineto{\pgfqpoint{3.122724in}{1.977837in}}%
\pgfpathlineto{\pgfqpoint{3.124481in}{1.956124in}}%
\pgfpathlineto{\pgfqpoint{3.123884in}{1.931638in}}%
\pgfpathlineto{\pgfqpoint{3.124590in}{1.891855in}}%
\pgfpathlineto{\pgfqpoint{3.125119in}{1.856634in}}%
\pgfpathlineto{\pgfqpoint{3.124804in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{3.123616in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{3.125240in}{1.648214in}}%
\pgfpathlineto{\pgfqpoint{3.125021in}{1.467292in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{1.455857in}}%
\pgfpathlineto{\pgfqpoint{3.131296in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{3.141562in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{1.427207in}}%
\pgfpathlineto{\pgfqpoint{3.152746in}{1.425182in}}%
\pgfpathlineto{\pgfqpoint{3.161299in}{1.424519in}}%
\pgfpathlineto{\pgfqpoint{3.207456in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{3.216741in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{3.222090in}{1.433097in}}%
\pgfpathlineto{\pgfqpoint{3.227036in}{1.440418in}}%
\pgfpathlineto{\pgfqpoint{3.233635in}{1.453447in}}%
\pgfpathlineto{\pgfqpoint{3.236439in}{1.464311in}}%
\pgfpathlineto{\pgfqpoint{3.236686in}{1.476516in}}%
\pgfpathlineto{\pgfqpoint{3.236866in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{3.238538in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{3.238646in}{1.564792in}}%
\pgfpathlineto{\pgfqpoint{3.238005in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{3.237800in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{3.237831in}{1.754220in}}%
\pgfpathlineto{\pgfqpoint{3.237498in}{1.784883in}}%
\pgfpathlineto{\pgfqpoint{3.236345in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{1.894059in}}%
\pgfpathlineto{\pgfqpoint{3.238013in}{1.921716in}}%
\pgfpathlineto{\pgfqpoint{3.238216in}{1.958291in}}%
\pgfpathlineto{\pgfqpoint{3.236817in}{1.986088in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{3.221990in}{2.066544in}}%
\pgfpathlineto{\pgfqpoint{3.218386in}{2.088452in}}%
\pgfpathlineto{\pgfqpoint{3.214280in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{3.210107in}{2.101305in}}%
\pgfpathlineto{\pgfqpoint{3.201921in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{3.164809in}{2.118135in}}%
\pgfpathlineto{\pgfqpoint{3.107275in}{2.126146in}}%
\pgfpathlineto{\pgfqpoint{3.095002in}{2.124458in}}%
\pgfpathlineto{\pgfqpoint{3.089302in}{2.120671in}}%
\pgfpathlineto{\pgfqpoint{3.083560in}{2.113557in}}%
\pgfpathlineto{\pgfqpoint{3.079054in}{2.104413in}}%
\pgfpathlineto{\pgfqpoint{3.075759in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{3.067928in}{2.063345in}}%
\pgfpathlineto{\pgfqpoint{3.058593in}{2.031245in}}%
\pgfpathlineto{\pgfqpoint{3.053033in}{2.021132in}}%
\pgfpathlineto{\pgfqpoint{3.047474in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{3.041099in}{2.011502in}}%
\pgfpathlineto{\pgfqpoint{3.031668in}{2.009166in}}%
\pgfpathlineto{\pgfqpoint{3.021581in}{2.009168in}}%
\pgfpathlineto{\pgfqpoint{3.015320in}{2.011413in}}%
\pgfpathlineto{\pgfqpoint{3.007183in}{2.017257in}}%
\pgfpathlineto{\pgfqpoint{2.999407in}{2.025866in}}%
\pgfpathlineto{\pgfqpoint{2.993480in}{2.035881in}}%
\pgfpathlineto{\pgfqpoint{2.960297in}{2.100180in}}%
\pgfpathlineto{\pgfqpoint{2.952486in}{2.112435in}}%
\pgfpathlineto{\pgfqpoint{2.942961in}{2.122086in}}%
\pgfpathlineto{\pgfqpoint{2.925911in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{2.914907in}{2.141988in}}%
\pgfpathlineto{\pgfqpoint{2.888570in}{2.154984in}}%
\pgfpathlineto{\pgfqpoint{2.878800in}{2.162500in}}%
\pgfpathlineto{\pgfqpoint{2.874228in}{2.169048in}}%
\pgfpathlineto{\pgfqpoint{2.871016in}{2.177900in}}%
\pgfpathlineto{\pgfqpoint{2.870011in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{2.865662in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{2.862173in}{2.265852in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{2.276702in}}%
\pgfpathlineto{\pgfqpoint{2.849341in}{2.285054in}}%
\pgfpathlineto{\pgfqpoint{2.842777in}{2.289664in}}%
\pgfpathlineto{\pgfqpoint{2.801200in}{2.308810in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{2.315716in}}%
\pgfpathlineto{\pgfqpoint{2.743711in}{2.334612in}}%
\pgfpathlineto{\pgfqpoint{2.732781in}{2.339690in}}%
\pgfpathlineto{\pgfqpoint{2.708109in}{2.348175in}}%
\pgfpathlineto{\pgfqpoint{2.686006in}{2.356514in}}%
\pgfpathlineto{\pgfqpoint{2.534537in}{2.413794in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{2.418564in}}%
\pgfpathlineto{\pgfqpoint{2.492298in}{2.434662in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.443922in}}%
\pgfpathlineto{\pgfqpoint{2.462352in}{2.465223in}}%
\pgfpathlineto{\pgfqpoint{2.458287in}{2.472740in}}%
\pgfpathlineto{\pgfqpoint{2.456217in}{2.481373in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{2.496194in}}%
\pgfpathlineto{\pgfqpoint{2.457692in}{2.528554in}}%
\pgfpathlineto{\pgfqpoint{2.458770in}{2.551343in}}%
\pgfpathlineto{\pgfqpoint{2.460035in}{2.576266in}}%
\pgfpathlineto{\pgfqpoint{2.463007in}{2.631459in}}%
\pgfpathlineto{\pgfqpoint{2.465630in}{2.666286in}}%
\pgfpathlineto{\pgfqpoint{2.474619in}{2.869711in}}%
\pgfpathlineto{\pgfqpoint{2.476778in}{2.904164in}}%
\pgfpathlineto{\pgfqpoint{2.476826in}{2.936554in}}%
\pgfpathlineto{\pgfqpoint{2.475300in}{2.956355in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{2.970002in}}%
\pgfpathlineto{\pgfqpoint{2.468058in}{2.979967in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{2.987634in}}%
\pgfpathlineto{\pgfqpoint{2.456448in}{2.992843in}}%
\pgfpathlineto{\pgfqpoint{2.446965in}{2.997406in}}%
\pgfpathlineto{\pgfqpoint{2.437664in}{3.000189in}}%
\pgfpathlineto{\pgfqpoint{2.427699in}{3.000598in}}%
\pgfpathlineto{\pgfqpoint{2.387416in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{2.359547in}{3.004009in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{3.007494in}}%
\pgfpathlineto{\pgfqpoint{2.316908in}{3.015453in}}%
\pgfpathlineto{\pgfqpoint{2.292573in}{3.020974in}}%
\pgfpathlineto{\pgfqpoint{2.286429in}{3.025491in}}%
\pgfpathlineto{\pgfqpoint{2.280564in}{3.032219in}}%
\pgfpathlineto{\pgfqpoint{2.272346in}{3.044200in}}%
\pgfpathlineto{\pgfqpoint{2.266384in}{3.057707in}}%
\pgfpathlineto{\pgfqpoint{2.263365in}{3.070223in}}%
\pgfpathlineto{\pgfqpoint{2.258659in}{3.091877in}}%
\pgfpathlineto{\pgfqpoint{2.257245in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{2.256909in}{3.139038in}}%
\pgfpathlineto{\pgfqpoint{2.257517in}{3.156409in}}%
\pgfpathlineto{\pgfqpoint{2.260351in}{3.179610in}}%
\pgfpathlineto{\pgfqpoint{2.267464in}{3.220255in}}%
\pgfpathlineto{\pgfqpoint{2.273889in}{3.238039in}}%
\pgfpathlineto{\pgfqpoint{2.279434in}{3.247300in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{3.257280in}}%
\pgfpathlineto{\pgfqpoint{2.293891in}{3.262711in}}%
\pgfpathlineto{\pgfqpoint{2.299860in}{3.264593in}}%
\pgfpathlineto{\pgfqpoint{2.309079in}{3.264730in}}%
\pgfpathlineto{\pgfqpoint{2.344671in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{2.369136in}{3.257160in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{3.255970in}}%
\pgfpathlineto{\pgfqpoint{2.394412in}{3.257035in}}%
\pgfpathlineto{\pgfqpoint{2.412153in}{3.259768in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{3.259420in}}%
\pgfpathlineto{\pgfqpoint{2.438683in}{3.258910in}}%
\pgfpathlineto{\pgfqpoint{2.464821in}{3.260554in}}%
\pgfpathlineto{\pgfqpoint{2.473605in}{3.262365in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{3.265985in}}%
\pgfpathlineto{\pgfqpoint{2.496809in}{3.265779in}}%
\pgfpathlineto{\pgfqpoint{2.503210in}{3.263079in}}%
\pgfpathlineto{\pgfqpoint{2.510148in}{3.258022in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{3.246347in}}%
\pgfpathlineto{\pgfqpoint{2.534370in}{3.241569in}}%
\pgfpathlineto{\pgfqpoint{2.546146in}{3.238460in}}%
\pgfpathlineto{\pgfqpoint{2.561970in}{3.237133in}}%
\pgfpathlineto{\pgfqpoint{2.633308in}{3.234441in}}%
\pgfpathlineto{\pgfqpoint{2.660950in}{3.235334in}}%
\pgfpathlineto{\pgfqpoint{2.686269in}{3.233490in}}%
\pgfpathlineto{\pgfqpoint{2.743855in}{3.224902in}}%
\pgfpathlineto{\pgfqpoint{2.770048in}{3.222047in}}%
\pgfpathlineto{\pgfqpoint{2.771590in}{3.219777in}}%
\pgfpathlineto{\pgfqpoint{2.772089in}{3.213026in}}%
\pgfpathlineto{\pgfqpoint{2.773192in}{3.204673in}}%
\pgfpathlineto{\pgfqpoint{2.773603in}{3.196613in}}%
\pgfpathlineto{\pgfqpoint{2.774765in}{3.182734in}}%
\pgfpathlineto{\pgfqpoint{2.781204in}{3.159969in}}%
\pgfpathlineto{\pgfqpoint{2.781129in}{3.139499in}}%
\pgfpathlineto{\pgfqpoint{2.779807in}{3.105604in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{3.035530in}}%
\pgfpathlineto{\pgfqpoint{2.787690in}{3.016318in}}%
\pgfpathlineto{\pgfqpoint{2.791889in}{3.005602in}}%
\pgfpathlineto{\pgfqpoint{2.802435in}{2.986552in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{2.978740in}}%
\pgfpathlineto{\pgfqpoint{2.827059in}{2.964975in}}%
\pgfpathlineto{\pgfqpoint{2.840518in}{2.956968in}}%
\pgfpathlineto{\pgfqpoint{2.850323in}{2.953275in}}%
\pgfpathlineto{\pgfqpoint{2.866626in}{2.948378in}}%
\pgfpathlineto{\pgfqpoint{2.888321in}{2.942046in}}%
\pgfpathlineto{\pgfqpoint{2.903883in}{2.941638in}}%
\pgfpathlineto{\pgfqpoint{2.928475in}{2.939284in}}%
\pgfpathlineto{\pgfqpoint{2.941288in}{2.938825in}}%
\pgfpathlineto{\pgfqpoint{2.962853in}{2.939152in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{2.940123in}}%
\pgfpathlineto{\pgfqpoint{2.994260in}{2.943117in}}%
\pgfpathlineto{\pgfqpoint{3.009451in}{2.945196in}}%
\pgfpathlineto{\pgfqpoint{3.036011in}{2.946017in}}%
\pgfpathlineto{\pgfqpoint{3.050327in}{2.946887in}}%
\pgfpathlineto{\pgfqpoint{3.069031in}{2.948088in}}%
\pgfpathlineto{\pgfqpoint{3.106086in}{2.946735in}}%
\pgfpathlineto{\pgfqpoint{3.129432in}{2.945869in}}%
\pgfpathlineto{\pgfqpoint{3.224665in}{2.951134in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{2.952960in}}%
\pgfpathlineto{\pgfqpoint{3.249510in}{2.953158in}}%
\pgfpathlineto{\pgfqpoint{3.269447in}{2.953267in}}%
\pgfpathlineto{\pgfqpoint{3.300271in}{2.953330in}}%
\pgfpathlineto{\pgfqpoint{3.318734in}{2.951840in}}%
\pgfpathlineto{\pgfqpoint{3.339735in}{2.952115in}}%
\pgfpathlineto{\pgfqpoint{3.371203in}{2.953216in}}%
\pgfpathlineto{\pgfqpoint{3.403649in}{2.950478in}}%
\pgfpathlineto{\pgfqpoint{3.412600in}{2.950704in}}%
\pgfpathlineto{\pgfqpoint{3.423648in}{2.946492in}}%
\pgfpathlineto{\pgfqpoint{3.430146in}{2.945692in}}%
\pgfpathlineto{\pgfqpoint{3.442887in}{2.945803in}}%
\pgfpathlineto{\pgfqpoint{3.462688in}{2.948298in}}%
\pgfpathlineto{\pgfqpoint{3.478237in}{2.953900in}}%
\pgfpathlineto{\pgfqpoint{3.492314in}{2.954090in}}%
\pgfpathlineto{\pgfqpoint{3.527198in}{2.954886in}}%
\pgfpathlineto{\pgfqpoint{3.557765in}{2.952177in}}%
\pgfpathlineto{\pgfqpoint{3.616722in}{2.951895in}}%
\pgfpathlineto{\pgfqpoint{3.629768in}{2.951295in}}%
\pgfpathlineto{\pgfqpoint{3.653343in}{2.951026in}}%
\pgfpathlineto{\pgfqpoint{3.686081in}{2.954924in}}%
\pgfpathlineto{\pgfqpoint{3.709675in}{2.960665in}}%
\pgfpathlineto{\pgfqpoint{3.745939in}{2.969959in}}%
\pgfpathlineto{\pgfqpoint{3.751550in}{2.975359in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{2.988657in}}%
\pgfpathlineto{\pgfqpoint{3.769357in}{3.001820in}}%
\pgfpathlineto{\pgfqpoint{3.786994in}{3.038387in}}%
\pgfpathlineto{\pgfqpoint{3.794483in}{3.059533in}}%
\pgfpathlineto{\pgfqpoint{3.808822in}{3.100695in}}%
\pgfpathlineto{\pgfqpoint{3.829305in}{3.148675in}}%
\pgfpathlineto{\pgfqpoint{3.840593in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{3.854877in}{3.185846in}}%
\pgfpathlineto{\pgfqpoint{3.867381in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{3.883372in}{3.209045in}}%
\pgfpathlineto{\pgfqpoint{3.892243in}{3.212146in}}%
\pgfpathlineto{\pgfqpoint{3.907020in}{3.216250in}}%
\pgfpathlineto{\pgfqpoint{3.919111in}{3.214638in}}%
\pgfpathlineto{\pgfqpoint{3.980850in}{3.204415in}}%
\pgfpathlineto{\pgfqpoint{3.994812in}{3.205327in}}%
\pgfpathlineto{\pgfqpoint{4.028978in}{3.211254in}}%
\pgfpathlineto{\pgfqpoint{4.056805in}{3.216076in}}%
\pgfpathlineto{\pgfqpoint{4.071535in}{3.217093in}}%
\pgfpathlineto{\pgfqpoint{4.123145in}{3.216003in}}%
\pgfpathlineto{\pgfqpoint{4.133034in}{3.211817in}}%
\pgfpathlineto{\pgfqpoint{4.150831in}{3.202143in}}%
\pgfpathlineto{\pgfqpoint{4.160284in}{3.194946in}}%
\pgfpathlineto{\pgfqpoint{4.180039in}{3.175562in}}%
\pgfpathlineto{\pgfqpoint{4.187967in}{3.164966in}}%
\pgfpathlineto{\pgfqpoint{4.202489in}{3.146127in}}%
\pgfpathlineto{\pgfqpoint{4.241273in}{3.101304in}}%
\pgfpathlineto{\pgfqpoint{4.252463in}{3.091269in}}%
\pgfpathlineto{\pgfqpoint{4.260340in}{3.087268in}}%
\pgfpathlineto{\pgfqpoint{4.299042in}{3.075318in}}%
\pgfpathlineto{\pgfqpoint{4.307568in}{3.074633in}}%
\pgfpathlineto{\pgfqpoint{4.351577in}{3.074339in}}%
\pgfpathlineto{\pgfqpoint{4.396587in}{3.076937in}}%
\pgfpathlineto{\pgfqpoint{4.419062in}{3.077492in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{3.081864in}}%
\pgfpathlineto{\pgfqpoint{4.592435in}{3.083964in}}%
\pgfpathlineto{\pgfqpoint{4.623432in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{4.633058in}{3.084808in}}%
\pgfpathlineto{\pgfqpoint{4.667178in}{3.088563in}}%
\pgfpathlineto{\pgfqpoint{4.684892in}{3.088327in}}%
\pgfpathlineto{\pgfqpoint{4.706093in}{3.089913in}}%
\pgfpathlineto{\pgfqpoint{4.727028in}{3.091476in}}%
\pgfpathlineto{\pgfqpoint{4.747948in}{3.092348in}}%
\pgfpathlineto{\pgfqpoint{4.801055in}{3.094847in}}%
\pgfpathlineto{\pgfqpoint{4.841165in}{3.094252in}}%
\pgfpathlineto{\pgfqpoint{4.863805in}{3.096439in}}%
\pgfpathlineto{\pgfqpoint{4.944850in}{3.105262in}}%
\pgfpathlineto{\pgfqpoint{4.955009in}{3.109935in}}%
\pgfpathlineto{\pgfqpoint{4.967405in}{3.117784in}}%
\pgfpathlineto{\pgfqpoint{4.976050in}{3.125529in}}%
\pgfpathlineto{\pgfqpoint{4.993561in}{3.144548in}}%
\pgfpathlineto{\pgfqpoint{5.042855in}{3.197346in}}%
\pgfpathlineto{\pgfqpoint{5.057212in}{3.208568in}}%
\pgfpathlineto{\pgfqpoint{5.072384in}{3.218466in}}%
\pgfpathlineto{\pgfqpoint{5.080110in}{3.220779in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{3.224573in}}%
\pgfpathlineto{\pgfqpoint{5.109983in}{3.234556in}}%
\pgfpathlineto{\pgfqpoint{5.116573in}{3.249815in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{3.254414in}}%
\pgfpathlineto{\pgfqpoint{5.129426in}{3.254745in}}%
\pgfpathlineto{\pgfqpoint{5.134617in}{3.256637in}}%
\pgfpathlineto{\pgfqpoint{5.137761in}{3.260162in}}%
\pgfpathlineto{\pgfqpoint{5.140670in}{3.267652in}}%
\pgfpathlineto{\pgfqpoint{5.143584in}{3.279817in}}%
\pgfpathlineto{\pgfqpoint{5.146459in}{3.302827in}}%
\pgfpathlineto{\pgfqpoint{5.150124in}{3.331127in}}%
\pgfpathlineto{\pgfqpoint{5.153370in}{3.351752in}}%
\pgfpathlineto{\pgfqpoint{5.156714in}{3.388356in}}%
\pgfpathlineto{\pgfqpoint{5.156871in}{3.420015in}}%
\pgfpathlineto{\pgfqpoint{5.157166in}{3.433827in}}%
\pgfpathlineto{\pgfqpoint{5.159532in}{3.441761in}}%
\pgfpathlineto{\pgfqpoint{5.165054in}{3.452569in}}%
\pgfpathlineto{\pgfqpoint{5.172953in}{3.464004in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{3.468445in}}%
\pgfpathlineto{\pgfqpoint{5.187794in}{3.472841in}}%
\pgfpathlineto{\pgfqpoint{5.200773in}{3.476106in}}%
\pgfpathlineto{\pgfqpoint{5.216200in}{3.478392in}}%
\pgfpathlineto{\pgfqpoint{5.230256in}{3.479418in}}%
\pgfpathlineto{\pgfqpoint{5.249801in}{3.483307in}}%
\pgfpathlineto{\pgfqpoint{5.260882in}{3.488472in}}%
\pgfpathlineto{\pgfqpoint{5.278215in}{3.499458in}}%
\pgfpathlineto{\pgfqpoint{5.292532in}{3.511336in}}%
\pgfpathlineto{\pgfqpoint{5.306919in}{3.524216in}}%
\pgfpathlineto{\pgfqpoint{5.329045in}{3.538621in}}%
\pgfpathlineto{\pgfqpoint{5.341551in}{3.543634in}}%
\pgfpathlineto{\pgfqpoint{5.350060in}{3.545609in}}%
\pgfpathlineto{\pgfqpoint{5.358259in}{3.544547in}}%
\pgfpathlineto{\pgfqpoint{5.365982in}{3.541613in}}%
\pgfpathlineto{\pgfqpoint{5.381383in}{3.535060in}}%
\pgfpathlineto{\pgfqpoint{5.388042in}{3.531555in}}%
\pgfpathlineto{\pgfqpoint{5.394645in}{3.525090in}}%
\pgfpathlineto{\pgfqpoint{5.401467in}{3.518312in}}%
\pgfpathlineto{\pgfqpoint{5.404726in}{3.514445in}}%
\pgfpathlineto{\pgfqpoint{5.404876in}{3.505896in}}%
\pgfpathlineto{\pgfqpoint{5.405126in}{3.456464in}}%
\pgfpathlineto{\pgfqpoint{5.407742in}{3.453907in}}%
\pgfpathlineto{\pgfqpoint{5.411959in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{5.417078in}{3.452803in}}%
\pgfpathlineto{\pgfqpoint{5.429022in}{3.454193in}}%
\pgfpathlineto{\pgfqpoint{5.446895in}{3.454957in}}%
\pgfpathlineto{\pgfqpoint{5.465742in}{3.455169in}}%
\pgfpathlineto{\pgfqpoint{5.528891in}{3.457098in}}%
\pgfpathlineto{\pgfqpoint{5.558571in}{3.457189in}}%
\pgfpathlineto{\pgfqpoint{5.598486in}{3.458676in}}%
\pgfpathlineto{\pgfqpoint{5.609636in}{3.459614in}}%
\pgfpathlineto{\pgfqpoint{5.637790in}{3.459008in}}%
\pgfpathlineto{\pgfqpoint{5.661388in}{3.458044in}}%
\pgfpathlineto{\pgfqpoint{5.699390in}{3.461617in}}%
\pgfpathlineto{\pgfqpoint{5.744720in}{3.458965in}}%
\pgfpathlineto{\pgfqpoint{5.760704in}{3.457508in}}%
\pgfpathlineto{\pgfqpoint{5.770280in}{3.458300in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{3.460617in}}%
\pgfpathlineto{\pgfqpoint{5.774105in}{3.475770in}}%
\pgfpathlineto{\pgfqpoint{5.770777in}{3.481566in}}%
\pgfpathlineto{\pgfqpoint{5.765381in}{3.492129in}}%
\pgfpathlineto{\pgfqpoint{5.763920in}{3.496408in}}%
\pgfpathlineto{\pgfqpoint{5.763920in}{3.496408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928000in}{0.624000in}}{\pgfqpoint{5.344000in}{4.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989749in}{4.177777in}}%
\pgfpathlineto{\pgfqpoint{5.990011in}{4.177324in}}%
\pgfpathlineto{\pgfqpoint{5.989148in}{4.178849in}}%
\pgfpathlineto{\pgfqpoint{5.962594in}{4.210819in}}%
\pgfpathlineto{\pgfqpoint{5.934494in}{4.229966in}}%
\pgfpathlineto{\pgfqpoint{5.904593in}{4.239376in}}%
\pgfpathlineto{\pgfqpoint{5.872498in}{4.239052in}}%
\pgfpathlineto{\pgfqpoint{5.845789in}{4.221415in}}%
\pgfpathlineto{\pgfqpoint{5.841821in}{4.182791in}}%
\pgfpathlineto{\pgfqpoint{5.849830in}{4.144267in}}%
\pgfpathlineto{\pgfqpoint{5.887845in}{4.077524in}}%
\pgfpathlineto{\pgfqpoint{5.907597in}{4.044958in}}%
\pgfpathlineto{\pgfqpoint{5.921291in}{4.015602in}}%
\pgfpathlineto{\pgfqpoint{5.922001in}{4.009571in}}%
\pgfpathlineto{\pgfqpoint{5.912075in}{3.989118in}}%
\pgfpathlineto{\pgfqpoint{5.912991in}{3.966181in}}%
\pgfpathlineto{\pgfqpoint{5.920648in}{3.924821in}}%
\pgfpathlineto{\pgfqpoint{5.918392in}{3.881944in}}%
\pgfpathlineto{\pgfqpoint{5.914891in}{3.866144in}}%
\pgfpathlineto{\pgfqpoint{5.901708in}{3.840367in}}%
\pgfpathlineto{\pgfqpoint{5.880058in}{3.813962in}}%
\pgfpathlineto{\pgfqpoint{5.828323in}{3.770966in}}%
\pgfpathlineto{\pgfqpoint{5.802601in}{3.746016in}}%
\pgfpathlineto{\pgfqpoint{5.776560in}{3.722945in}}%
\pgfpathlineto{\pgfqpoint{5.754872in}{3.692219in}}%
\pgfpathlineto{\pgfqpoint{5.740371in}{3.652804in}}%
\pgfpathlineto{\pgfqpoint{5.736646in}{3.611792in}}%
\pgfpathlineto{\pgfqpoint{5.727893in}{3.582653in}}%
\pgfpathlineto{\pgfqpoint{5.702059in}{3.577098in}}%
\pgfpathlineto{\pgfqpoint{5.671386in}{3.582128in}}%
\pgfpathlineto{\pgfqpoint{5.641433in}{3.583142in}}%
\pgfpathlineto{\pgfqpoint{5.611298in}{3.586008in}}%
\pgfpathlineto{\pgfqpoint{5.579469in}{3.587298in}}%
\pgfpathlineto{\pgfqpoint{5.547553in}{3.587330in}}%
\pgfpathlineto{\pgfqpoint{5.484637in}{3.585422in}}%
\pgfpathlineto{\pgfqpoint{5.391599in}{3.587754in}}%
\pgfpathlineto{\pgfqpoint{5.365276in}{3.605111in}}%
\pgfpathlineto{\pgfqpoint{5.351244in}{3.640411in}}%
\pgfpathlineto{\pgfqpoint{5.281036in}{3.874997in}}%
\pgfpathlineto{\pgfqpoint{5.266966in}{3.913773in}}%
\pgfpathlineto{\pgfqpoint{5.219433in}{4.061453in}}%
\pgfpathlineto{\pgfqpoint{5.207142in}{4.101322in}}%
\pgfpathlineto{\pgfqpoint{5.196491in}{4.142143in}}%
\pgfpathlineto{\pgfqpoint{5.185604in}{4.178540in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{4.191752in}}%
\pgfpathlineto{\pgfqpoint{5.162346in}{4.197482in}}%
\pgfpathlineto{\pgfqpoint{5.141355in}{4.196784in}}%
\pgfpathlineto{\pgfqpoint{5.116849in}{4.199441in}}%
\pgfpathlineto{\pgfqpoint{5.099507in}{4.190417in}}%
\pgfpathlineto{\pgfqpoint{5.071818in}{4.198230in}}%
\pgfpathlineto{\pgfqpoint{5.039306in}{4.202104in}}%
\pgfpathlineto{\pgfqpoint{5.008482in}{4.204207in}}%
\pgfpathlineto{\pgfqpoint{4.977217in}{4.205218in}}%
\pgfpathlineto{\pgfqpoint{4.945281in}{4.204076in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{4.205219in}}%
\pgfpathlineto{\pgfqpoint{4.883547in}{4.204029in}}%
\pgfpathlineto{\pgfqpoint{4.725740in}{4.204951in}}%
\pgfpathlineto{\pgfqpoint{4.694886in}{4.207155in}}%
\pgfpathlineto{\pgfqpoint{4.664654in}{4.207776in}}%
\pgfpathlineto{\pgfqpoint{4.631876in}{4.210689in}}%
\pgfpathlineto{\pgfqpoint{4.602498in}{4.208107in}}%
\pgfpathlineto{\pgfqpoint{4.573391in}{4.197352in}}%
\pgfpathlineto{\pgfqpoint{4.556086in}{4.163934in}}%
\pgfpathlineto{\pgfqpoint{4.553660in}{4.121846in}}%
\pgfpathlineto{\pgfqpoint{4.541214in}{3.993404in}}%
\pgfpathlineto{\pgfqpoint{4.526156in}{3.959066in}}%
\pgfpathlineto{\pgfqpoint{4.502077in}{3.931577in}}%
\pgfpathlineto{\pgfqpoint{4.478090in}{3.914268in}}%
\pgfpathlineto{\pgfqpoint{4.456352in}{3.903177in}}%
\pgfpathlineto{\pgfqpoint{4.451481in}{3.903151in}}%
\pgfpathlineto{\pgfqpoint{4.443577in}{3.898885in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{3.898485in}}%
\pgfpathlineto{\pgfqpoint{4.426945in}{3.899748in}}%
\pgfpathlineto{\pgfqpoint{4.386132in}{3.908633in}}%
\pgfpathlineto{\pgfqpoint{4.356030in}{3.917771in}}%
\pgfpathlineto{\pgfqpoint{4.326293in}{3.924754in}}%
\pgfpathlineto{\pgfqpoint{4.295705in}{3.928758in}}%
\pgfpathlineto{\pgfqpoint{4.265266in}{3.934025in}}%
\pgfpathlineto{\pgfqpoint{4.233862in}{3.944077in}}%
\pgfpathlineto{\pgfqpoint{4.205910in}{3.949736in}}%
\pgfpathlineto{\pgfqpoint{4.190361in}{3.950747in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{3.951604in}}%
\pgfpathlineto{\pgfqpoint{4.175770in}{3.952691in}}%
\pgfpathlineto{\pgfqpoint{4.168571in}{3.952499in}}%
\pgfpathlineto{\pgfqpoint{4.161331in}{3.957938in}}%
\pgfpathlineto{\pgfqpoint{4.151616in}{3.980780in}}%
\pgfpathlineto{\pgfqpoint{4.144605in}{4.017978in}}%
\pgfpathlineto{\pgfqpoint{4.135476in}{4.057567in}}%
\pgfpathlineto{\pgfqpoint{4.122814in}{4.097757in}}%
\pgfpathlineto{\pgfqpoint{4.106438in}{4.133288in}}%
\pgfpathlineto{\pgfqpoint{4.083831in}{4.161891in}}%
\pgfpathlineto{\pgfqpoint{4.071940in}{4.167106in}}%
\pgfpathlineto{\pgfqpoint{4.062981in}{4.165591in}}%
\pgfpathlineto{\pgfqpoint{4.054942in}{4.166552in}}%
\pgfpathlineto{\pgfqpoint{4.038380in}{4.171319in}}%
\pgfpathlineto{\pgfqpoint{3.976381in}{4.175971in}}%
\pgfpathlineto{\pgfqpoint{3.971493in}{4.172420in}}%
\pgfpathlineto{\pgfqpoint{3.966612in}{4.171043in}}%
\pgfpathlineto{\pgfqpoint{3.948941in}{4.183921in}}%
\pgfpathlineto{\pgfqpoint{3.920820in}{4.195482in}}%
\pgfpathlineto{\pgfqpoint{3.888862in}{4.197673in}}%
\pgfpathlineto{\pgfqpoint{3.732143in}{4.198559in}}%
\pgfpathlineto{\pgfqpoint{3.701443in}{4.197433in}}%
\pgfpathlineto{\pgfqpoint{3.669982in}{4.198425in}}%
\pgfpathlineto{\pgfqpoint{3.639432in}{4.197603in}}%
\pgfpathlineto{\pgfqpoint{3.607638in}{4.198634in}}%
\pgfpathlineto{\pgfqpoint{3.577012in}{4.198024in}}%
\pgfpathlineto{\pgfqpoint{3.541222in}{4.190315in}}%
\pgfpathlineto{\pgfqpoint{3.540649in}{4.193542in}}%
\pgfpathlineto{\pgfqpoint{3.534841in}{4.191736in}}%
\pgfpathlineto{\pgfqpoint{3.531852in}{4.192482in}}%
\pgfpathlineto{\pgfqpoint{3.524911in}{4.206590in}}%
\pgfpathlineto{\pgfqpoint{3.500320in}{4.210168in}}%
\pgfpathlineto{\pgfqpoint{3.468510in}{4.210747in}}%
\pgfpathlineto{\pgfqpoint{3.405794in}{4.209581in}}%
\pgfpathlineto{\pgfqpoint{3.320446in}{4.210702in}}%
\pgfpathlineto{\pgfqpoint{3.259364in}{4.207584in}}%
\pgfpathlineto{\pgfqpoint{3.228386in}{4.208952in}}%
\pgfpathlineto{\pgfqpoint{3.166957in}{4.207965in}}%
\pgfpathlineto{\pgfqpoint{3.135361in}{4.205158in}}%
\pgfpathlineto{\pgfqpoint{3.104103in}{4.203706in}}%
\pgfpathlineto{\pgfqpoint{3.071016in}{4.205616in}}%
\pgfpathlineto{\pgfqpoint{3.041667in}{4.201858in}}%
\pgfpathlineto{\pgfqpoint{3.013790in}{4.203789in}}%
\pgfpathlineto{\pgfqpoint{3.004080in}{4.202869in}}%
\pgfpathlineto{\pgfqpoint{2.981395in}{4.203711in}}%
\pgfpathlineto{\pgfqpoint{2.963722in}{4.200793in}}%
\pgfpathlineto{\pgfqpoint{2.819175in}{4.199727in}}%
\pgfpathlineto{\pgfqpoint{2.791540in}{4.198408in}}%
\pgfpathlineto{\pgfqpoint{2.755779in}{4.198809in}}%
\pgfpathlineto{\pgfqpoint{2.695430in}{4.195869in}}%
\pgfpathlineto{\pgfqpoint{2.508868in}{4.193295in}}%
\pgfpathlineto{\pgfqpoint{2.479066in}{4.194981in}}%
\pgfpathlineto{\pgfqpoint{2.447907in}{4.194486in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{4.196667in}}%
\pgfpathlineto{\pgfqpoint{2.422357in}{4.185255in}}%
\pgfpathlineto{\pgfqpoint{2.415045in}{4.169601in}}%
\pgfpathlineto{\pgfqpoint{2.404027in}{4.136709in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{4.093489in}}%
\pgfpathlineto{\pgfqpoint{2.402378in}{4.050254in}}%
\pgfpathlineto{\pgfqpoint{2.407947in}{4.006701in}}%
\pgfpathlineto{\pgfqpoint{2.420069in}{3.967412in}}%
\pgfpathlineto{\pgfqpoint{2.438000in}{3.932229in}}%
\pgfpathlineto{\pgfqpoint{2.461314in}{3.904391in}}%
\pgfpathlineto{\pgfqpoint{2.490573in}{3.890009in}}%
\pgfpathlineto{\pgfqpoint{2.520488in}{3.881715in}}%
\pgfpathlineto{\pgfqpoint{2.582554in}{3.878541in}}%
\pgfpathlineto{\pgfqpoint{2.607428in}{3.869306in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{3.856907in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{3.855836in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{3.869928in}}%
\pgfpathlineto{\pgfqpoint{2.542010in}{3.875889in}}%
\pgfpathlineto{\pgfqpoint{2.519489in}{3.877320in}}%
\pgfpathlineto{\pgfqpoint{2.488139in}{3.888352in}}%
\pgfpathlineto{\pgfqpoint{2.459539in}{3.903231in}}%
\pgfpathlineto{\pgfqpoint{2.437004in}{3.934342in}}%
\pgfpathlineto{\pgfqpoint{2.421196in}{3.969518in}}%
\pgfpathlineto{\pgfqpoint{2.409480in}{4.007461in}}%
\pgfpathlineto{\pgfqpoint{2.404837in}{4.051492in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{4.094303in}}%
\pgfpathlineto{\pgfqpoint{2.403146in}{4.138048in}}%
\pgfpathlineto{\pgfqpoint{2.414354in}{4.169768in}}%
\pgfpathlineto{\pgfqpoint{2.420740in}{4.182129in}}%
\pgfpathlineto{\pgfqpoint{2.420451in}{4.184771in}}%
\pgfpathlineto{\pgfqpoint{2.426192in}{4.200690in}}%
\pgfpathlineto{\pgfqpoint{2.447648in}{4.199190in}}%
\pgfpathlineto{\pgfqpoint{2.477511in}{4.198477in}}%
\pgfpathlineto{\pgfqpoint{2.508035in}{4.195719in}}%
\pgfpathlineto{\pgfqpoint{2.538622in}{4.194610in}}%
\pgfpathlineto{\pgfqpoint{2.571655in}{4.195506in}}%
\pgfpathlineto{\pgfqpoint{2.601823in}{4.194987in}}%
\pgfpathlineto{\pgfqpoint{2.695402in}{4.195956in}}%
\pgfpathlineto{\pgfqpoint{2.727013in}{4.196049in}}%
\pgfpathlineto{\pgfqpoint{2.789945in}{4.200365in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{4.203180in}}%
\pgfpathlineto{\pgfqpoint{2.944526in}{4.203572in}}%
\pgfpathlineto{\pgfqpoint{3.007489in}{4.207156in}}%
\pgfpathlineto{\pgfqpoint{3.037164in}{4.204540in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{4.207129in}}%
\pgfpathlineto{\pgfqpoint{3.220350in}{4.210055in}}%
\pgfpathlineto{\pgfqpoint{3.252079in}{4.210657in}}%
\pgfpathlineto{\pgfqpoint{3.282831in}{4.209985in}}%
\pgfpathlineto{\pgfqpoint{3.313637in}{4.211759in}}%
\pgfpathlineto{\pgfqpoint{3.343718in}{4.211337in}}%
\pgfpathlineto{\pgfqpoint{3.376071in}{4.213138in}}%
\pgfpathlineto{\pgfqpoint{3.406867in}{4.212244in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{4.215466in}}%
\pgfpathlineto{\pgfqpoint{3.468801in}{4.215584in}}%
\pgfpathlineto{\pgfqpoint{3.469534in}{4.213282in}}%
\pgfpathlineto{\pgfqpoint{3.470630in}{4.202492in}}%
\pgfpathlineto{\pgfqpoint{3.486899in}{4.197772in}}%
\pgfpathlineto{\pgfqpoint{3.515862in}{4.200604in}}%
\pgfpathlineto{\pgfqpoint{3.533158in}{4.199339in}}%
\pgfpathlineto{\pgfqpoint{3.537137in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{3.539471in}{4.193269in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{4.190422in}}%
\pgfpathlineto{\pgfqpoint{3.586186in}{4.193481in}}%
\pgfpathlineto{\pgfqpoint{3.647546in}{4.195159in}}%
\pgfpathlineto{\pgfqpoint{3.678066in}{4.194391in}}%
\pgfpathlineto{\pgfqpoint{3.739701in}{4.196160in}}%
\pgfpathlineto{\pgfqpoint{3.802543in}{4.194514in}}%
\pgfpathlineto{\pgfqpoint{3.865619in}{4.196132in}}%
\pgfpathlineto{\pgfqpoint{3.897071in}{4.196991in}}%
\pgfpathlineto{\pgfqpoint{3.928742in}{4.194305in}}%
\pgfpathlineto{\pgfqpoint{3.955577in}{4.177932in}}%
\pgfpathlineto{\pgfqpoint{3.974044in}{4.148229in}}%
\pgfpathlineto{\pgfqpoint{3.980720in}{4.120357in}}%
\pgfpathlineto{\pgfqpoint{3.980059in}{4.080444in}}%
\pgfpathlineto{\pgfqpoint{3.977224in}{4.043228in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{4.003232in}}%
\pgfpathlineto{\pgfqpoint{3.960920in}{3.799029in}}%
\pgfpathlineto{\pgfqpoint{3.955856in}{3.758186in}}%
\pgfpathlineto{\pgfqpoint{3.936104in}{3.548397in}}%
\pgfpathlineto{\pgfqpoint{3.927534in}{3.462159in}}%
\pgfpathlineto{\pgfqpoint{3.925474in}{3.418756in}}%
\pgfpathlineto{\pgfqpoint{3.916859in}{3.335829in}}%
\pgfpathlineto{\pgfqpoint{3.911793in}{3.292367in}}%
\pgfpathlineto{\pgfqpoint{3.896976in}{3.257387in}}%
\pgfpathlineto{\pgfqpoint{3.874826in}{3.226646in}}%
\pgfpathlineto{\pgfqpoint{3.853919in}{3.193858in}}%
\pgfpathlineto{\pgfqpoint{3.831936in}{3.163823in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{3.128260in}}%
\pgfpathlineto{\pgfqpoint{3.788070in}{3.050495in}}%
\pgfpathlineto{\pgfqpoint{3.777734in}{3.010905in}}%
\pgfpathlineto{\pgfqpoint{3.773911in}{2.967872in}}%
\pgfpathlineto{\pgfqpoint{3.777611in}{2.938283in}}%
\pgfpathlineto{\pgfqpoint{3.790625in}{2.931084in}}%
\pgfpathlineto{\pgfqpoint{3.820285in}{2.927559in}}%
\pgfpathlineto{\pgfqpoint{3.828541in}{2.892873in}}%
\pgfpathlineto{\pgfqpoint{3.832719in}{2.810401in}}%
\pgfpathlineto{\pgfqpoint{3.837208in}{2.768089in}}%
\pgfpathlineto{\pgfqpoint{3.843061in}{2.726286in}}%
\pgfpathlineto{\pgfqpoint{3.850548in}{2.682261in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{2.654403in}}%
\pgfpathlineto{\pgfqpoint{3.844949in}{2.634663in}}%
\pgfpathlineto{\pgfqpoint{3.814268in}{2.627512in}}%
\pgfpathlineto{\pgfqpoint{3.786750in}{2.626145in}}%
\pgfpathlineto{\pgfqpoint{3.752847in}{2.628429in}}%
\pgfpathlineto{\pgfqpoint{3.719334in}{2.627413in}}%
\pgfpathlineto{\pgfqpoint{3.688689in}{2.628285in}}%
\pgfpathlineto{\pgfqpoint{3.655561in}{2.625693in}}%
\pgfpathlineto{\pgfqpoint{3.626156in}{2.629741in}}%
\pgfpathlineto{\pgfqpoint{3.594385in}{2.631292in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{2.630173in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{2.611766in}}%
\pgfpathlineto{\pgfqpoint{3.442544in}{2.616996in}}%
\pgfpathlineto{\pgfqpoint{3.410721in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{3.349485in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{2.633196in}}%
\pgfpathlineto{\pgfqpoint{3.313183in}{2.615648in}}%
\pgfpathlineto{\pgfqpoint{3.325632in}{2.591420in}}%
\pgfpathlineto{\pgfqpoint{3.351883in}{2.598970in}}%
\pgfpathlineto{\pgfqpoint{3.382491in}{2.604615in}}%
\pgfpathlineto{\pgfqpoint{3.412063in}{2.598877in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{2.583952in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{2.579184in}}%
\pgfpathlineto{\pgfqpoint{3.459534in}{2.579064in}}%
\pgfpathlineto{\pgfqpoint{3.475148in}{2.580929in}}%
\pgfpathlineto{\pgfqpoint{3.492767in}{2.588375in}}%
\pgfpathlineto{\pgfqpoint{3.517341in}{2.612265in}}%
\pgfpathlineto{\pgfqpoint{3.544834in}{2.615383in}}%
\pgfpathlineto{\pgfqpoint{3.575405in}{2.606775in}}%
\pgfpathlineto{\pgfqpoint{3.608949in}{2.603474in}}%
\pgfpathlineto{\pgfqpoint{3.643431in}{2.605291in}}%
\pgfpathlineto{\pgfqpoint{3.675774in}{2.605504in}}%
\pgfpathlineto{\pgfqpoint{3.700560in}{2.597585in}}%
\pgfpathlineto{\pgfqpoint{3.726286in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{3.742119in}{2.542405in}}%
\pgfpathlineto{\pgfqpoint{3.747669in}{2.499861in}}%
\pgfpathlineto{\pgfqpoint{3.748282in}{2.460380in}}%
\pgfpathlineto{\pgfqpoint{3.739536in}{2.423038in}}%
\pgfpathlineto{\pgfqpoint{3.731613in}{2.396174in}}%
\pgfpathlineto{\pgfqpoint{3.730669in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{3.732346in}{2.264304in}}%
\pgfpathlineto{\pgfqpoint{3.723237in}{2.228456in}}%
\pgfpathlineto{\pgfqpoint{3.697437in}{2.211178in}}%
\pgfpathlineto{\pgfqpoint{3.671245in}{2.189668in}}%
\pgfpathlineto{\pgfqpoint{3.646744in}{2.164936in}}%
\pgfpathlineto{\pgfqpoint{3.627872in}{2.128832in}}%
\pgfpathlineto{\pgfqpoint{3.617624in}{2.088151in}}%
\pgfpathlineto{\pgfqpoint{3.610995in}{2.043127in}}%
\pgfpathlineto{\pgfqpoint{3.615229in}{2.001851in}}%
\pgfpathlineto{\pgfqpoint{3.625252in}{1.962299in}}%
\pgfpathlineto{\pgfqpoint{3.642306in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{3.688010in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{3.699820in}{1.832267in}}%
\pgfpathlineto{\pgfqpoint{3.698002in}{1.746570in}}%
\pgfpathlineto{\pgfqpoint{3.696908in}{1.702710in}}%
\pgfpathlineto{\pgfqpoint{3.697819in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{3.694841in}{1.576144in}}%
\pgfpathlineto{\pgfqpoint{3.697092in}{1.545844in}}%
\pgfpathlineto{\pgfqpoint{3.698915in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{3.696772in}{1.529418in}}%
\pgfpathlineto{\pgfqpoint{3.700005in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{3.713911in}{1.463346in}}%
\pgfpathlineto{\pgfqpoint{3.715242in}{1.445965in}}%
\pgfpathlineto{\pgfqpoint{3.712255in}{1.440177in}}%
\pgfpathlineto{\pgfqpoint{3.721102in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.729866in}{1.365073in}}%
\pgfpathlineto{\pgfqpoint{3.749605in}{1.240369in}}%
\pgfpathlineto{\pgfqpoint{3.751046in}{1.196740in}}%
\pgfpathlineto{\pgfqpoint{3.746926in}{1.156300in}}%
\pgfpathlineto{\pgfqpoint{3.727284in}{1.135352in}}%
\pgfpathlineto{\pgfqpoint{3.699470in}{1.134916in}}%
\pgfpathlineto{\pgfqpoint{3.605088in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{3.576841in}{1.134889in}}%
\pgfpathlineto{\pgfqpoint{3.543136in}{1.136495in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{1.135316in}}%
\pgfpathlineto{\pgfqpoint{3.419351in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{3.387555in}{1.140643in}}%
\pgfpathlineto{\pgfqpoint{3.357081in}{1.148046in}}%
\pgfpathlineto{\pgfqpoint{3.327582in}{1.156502in}}%
\pgfpathlineto{\pgfqpoint{3.204690in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{3.175117in}{1.149349in}}%
\pgfpathlineto{\pgfqpoint{3.143052in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{3.113770in}{1.141402in}}%
\pgfpathlineto{\pgfqpoint{3.020818in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{2.991158in}{1.140750in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.139231in}}%
\pgfpathlineto{\pgfqpoint{2.900288in}{1.144912in}}%
\pgfpathlineto{\pgfqpoint{2.892674in}{1.143203in}}%
\pgfpathlineto{\pgfqpoint{2.888495in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.877074in}{1.134383in}}%
\pgfpathlineto{\pgfqpoint{2.864074in}{1.167588in}}%
\pgfpathlineto{\pgfqpoint{2.836351in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{2.850039in}{1.251099in}}%
\pgfpathlineto{\pgfqpoint{2.846156in}{1.344504in}}%
\pgfpathlineto{\pgfqpoint{2.847490in}{1.374571in}}%
\pgfpathlineto{\pgfqpoint{2.842216in}{1.500629in}}%
\pgfpathlineto{\pgfqpoint{2.844412in}{1.583199in}}%
\pgfpathlineto{\pgfqpoint{2.846535in}{1.629999in}}%
\pgfpathlineto{\pgfqpoint{2.851712in}{1.664769in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{1.710130in}}%
\pgfpathlineto{\pgfqpoint{2.852427in}{1.754740in}}%
\pgfpathlineto{\pgfqpoint{2.859725in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{2.867947in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{2.869211in}{1.969413in}}%
\pgfpathlineto{\pgfqpoint{2.867370in}{2.009949in}}%
\pgfpathlineto{\pgfqpoint{2.870169in}{2.051890in}}%
\pgfpathlineto{\pgfqpoint{2.871592in}{2.094415in}}%
\pgfpathlineto{\pgfqpoint{2.864232in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{2.846557in}{2.156642in}}%
\pgfpathlineto{\pgfqpoint{2.818789in}{2.148685in}}%
\pgfpathlineto{\pgfqpoint{2.792769in}{2.126264in}}%
\pgfpathlineto{\pgfqpoint{2.767505in}{2.099329in}}%
\pgfpathlineto{\pgfqpoint{2.745856in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{2.720015in}{2.057591in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{2.057624in}}%
\pgfpathlineto{\pgfqpoint{2.718731in}{2.055474in}}%
\pgfpathlineto{\pgfqpoint{2.709314in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{2.705335in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{2.701508in}{2.016906in}}%
\pgfpathlineto{\pgfqpoint{2.694904in}{2.010024in}}%
\pgfpathlineto{\pgfqpoint{2.687729in}{2.000547in}}%
\pgfpathlineto{\pgfqpoint{2.681999in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{2.676427in}{2.000815in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{2.636654in}{2.049055in}}%
\pgfpathlineto{\pgfqpoint{2.603940in}{2.050514in}}%
\pgfpathlineto{\pgfqpoint{2.543998in}{2.057986in}}%
\pgfpathlineto{\pgfqpoint{2.511973in}{2.056005in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{2.030532in}}%
\pgfpathlineto{\pgfqpoint{2.467047in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{2.439737in}{1.979260in}}%
\pgfpathlineto{\pgfqpoint{2.413498in}{1.963375in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{2.375623in}{1.899225in}}%
\pgfpathlineto{\pgfqpoint{2.355049in}{1.866978in}}%
\pgfpathlineto{\pgfqpoint{2.327723in}{1.849336in}}%
\pgfpathlineto{\pgfqpoint{2.314599in}{1.845271in}}%
\pgfpathlineto{\pgfqpoint{2.306798in}{1.841551in}}%
\pgfpathlineto{\pgfqpoint{2.299512in}{1.833367in}}%
\pgfpathlineto{\pgfqpoint{2.278570in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{2.245654in}{1.836812in}}%
\pgfpathlineto{\pgfqpoint{2.217497in}{1.835697in}}%
\pgfpathlineto{\pgfqpoint{2.183795in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{2.153318in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{2.120588in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{2.060654in}{1.833763in}}%
\pgfpathlineto{\pgfqpoint{2.030688in}{1.833329in}}%
\pgfpathlineto{\pgfqpoint{2.004281in}{1.830861in}}%
\pgfpathlineto{\pgfqpoint{1.992115in}{1.832858in}}%
\pgfpathlineto{\pgfqpoint{1.970777in}{1.838824in}}%
\pgfpathlineto{\pgfqpoint{1.929321in}{1.837041in}}%
\pgfpathlineto{\pgfqpoint{1.863707in}{1.840445in}}%
\pgfpathlineto{\pgfqpoint{1.802099in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{1.771143in}{1.834461in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{1.839240in}}%
\pgfpathlineto{\pgfqpoint{1.712059in}{1.842092in}}%
\pgfpathlineto{\pgfqpoint{1.679310in}{1.840517in}}%
\pgfpathlineto{\pgfqpoint{1.652410in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{1.584300in}{1.839899in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.840025in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{1.848458in}}%
\pgfpathlineto{\pgfqpoint{1.565025in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{1.573020in}{1.907759in}}%
\pgfpathlineto{\pgfqpoint{1.578114in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{1.572851in}{1.988134in}}%
\pgfpathlineto{\pgfqpoint{1.565000in}{2.024531in}}%
\pgfpathlineto{\pgfqpoint{1.558620in}{2.068127in}}%
\pgfpathlineto{\pgfqpoint{1.559890in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.578572in}{2.134178in}}%
\pgfpathlineto{\pgfqpoint{1.608765in}{2.142542in}}%
\pgfpathlineto{\pgfqpoint{1.669493in}{2.155439in}}%
\pgfpathlineto{\pgfqpoint{1.699883in}{2.160367in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{1.760430in}{2.159271in}}%
\pgfpathlineto{\pgfqpoint{1.791183in}{2.162444in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{2.161415in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{2.163297in}}%
\pgfpathlineto{\pgfqpoint{1.944227in}{2.164001in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{2.168841in}}%
\pgfpathlineto{\pgfqpoint{2.007560in}{2.178595in}}%
\pgfpathlineto{\pgfqpoint{2.034456in}{2.198397in}}%
\pgfpathlineto{\pgfqpoint{2.045580in}{2.236740in}}%
\pgfpathlineto{\pgfqpoint{2.048013in}{2.277930in}}%
\pgfpathlineto{\pgfqpoint{2.049238in}{2.321917in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{2.364088in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{2.450285in}}%
\pgfpathlineto{\pgfqpoint{2.050765in}{2.492959in}}%
\pgfpathlineto{\pgfqpoint{2.054969in}{2.879509in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{2.914252in}}%
\pgfpathlineto{\pgfqpoint{2.045634in}{2.953644in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{2.969418in}}%
\pgfpathlineto{\pgfqpoint{1.990278in}{2.969557in}}%
\pgfpathlineto{\pgfqpoint{1.980112in}{2.966414in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{2.934504in}}%
\pgfpathlineto{\pgfqpoint{1.963386in}{2.891921in}}%
\pgfpathlineto{\pgfqpoint{1.952302in}{2.851319in}}%
\pgfpathlineto{\pgfqpoint{1.938729in}{2.811300in}}%
\pgfpathlineto{\pgfqpoint{1.921711in}{2.768315in}}%
\pgfpathlineto{\pgfqpoint{1.896515in}{2.751743in}}%
\pgfpathlineto{\pgfqpoint{1.869124in}{2.729007in}}%
\pgfpathlineto{\pgfqpoint{1.840651in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{1.811117in}{2.696976in}}%
\pgfpathlineto{\pgfqpoint{1.780852in}{2.691921in}}%
\pgfpathlineto{\pgfqpoint{1.750118in}{2.694113in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{2.690800in}}%
\pgfpathlineto{\pgfqpoint{1.686909in}{2.690776in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{2.693020in}}%
\pgfpathlineto{\pgfqpoint{1.531913in}{2.690151in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{2.685586in}}%
\pgfpathlineto{\pgfqpoint{1.371199in}{2.678201in}}%
\pgfpathlineto{\pgfqpoint{1.345917in}{2.654417in}}%
\pgfpathlineto{\pgfqpoint{1.330606in}{2.620550in}}%
\pgfpathlineto{\pgfqpoint{1.312206in}{2.586591in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{2.548882in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{2.507283in}}%
\pgfpathlineto{\pgfqpoint{1.291396in}{2.465304in}}%
\pgfpathlineto{\pgfqpoint{1.294181in}{2.423770in}}%
\pgfpathlineto{\pgfqpoint{1.303094in}{2.338808in}}%
\pgfpathlineto{\pgfqpoint{1.305421in}{2.295401in}}%
\pgfpathlineto{\pgfqpoint{1.308963in}{2.252677in}}%
\pgfpathlineto{\pgfqpoint{1.311225in}{2.210297in}}%
\pgfpathlineto{\pgfqpoint{1.315202in}{2.167126in}}%
\pgfpathlineto{\pgfqpoint{1.317744in}{2.126328in}}%
\pgfpathlineto{\pgfqpoint{1.318339in}{2.084910in}}%
\pgfpathlineto{\pgfqpoint{1.313242in}{2.041903in}}%
\pgfpathlineto{\pgfqpoint{1.294636in}{1.959948in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{1.922746in}}%
\pgfpathlineto{\pgfqpoint{1.270340in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{1.853747in}}%
\pgfpathlineto{\pgfqpoint{1.264229in}{1.850315in}}%
\pgfpathlineto{\pgfqpoint{1.267218in}{1.841906in}}%
\pgfpathlineto{\pgfqpoint{1.269564in}{1.840616in}}%
\pgfpathlineto{\pgfqpoint{1.268951in}{1.819606in}}%
\pgfpathlineto{\pgfqpoint{1.259493in}{1.790414in}}%
\pgfpathlineto{\pgfqpoint{1.273273in}{1.755957in}}%
\pgfpathlineto{\pgfqpoint{1.294019in}{1.724764in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{1.636182in}}%
\pgfpathlineto{\pgfqpoint{1.382593in}{1.608285in}}%
\pgfpathlineto{\pgfqpoint{1.397315in}{1.579769in}}%
\pgfpathlineto{\pgfqpoint{1.412190in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.502048in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.530979in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.589616in}{1.346383in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.343378in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{1.321956in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{1.691961in}{1.263716in}}%
\pgfpathlineto{\pgfqpoint{1.713613in}{1.231301in}}%
\pgfpathlineto{\pgfqpoint{1.752056in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{1.776807in}{1.145290in}}%
\pgfpathlineto{\pgfqpoint{1.806045in}{1.140248in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{1.830196in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{1.855922in}{1.130676in}}%
\pgfpathlineto{\pgfqpoint{1.877049in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{1.881519in}{1.133130in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{1.882285in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.887319in}{1.138641in}}%
\pgfpathlineto{\pgfqpoint{1.904672in}{1.135021in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{1.135095in}}%
\pgfpathlineto{\pgfqpoint{2.029566in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{2.060529in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.135859in}}%
\pgfpathlineto{\pgfqpoint{2.152825in}{1.137486in}}%
\pgfpathlineto{\pgfqpoint{2.183853in}{1.137814in}}%
\pgfpathlineto{\pgfqpoint{2.214486in}{1.139343in}}%
\pgfpathlineto{\pgfqpoint{2.246435in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{2.401455in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{1.135343in}}%
\pgfpathlineto{\pgfqpoint{2.582114in}{1.134523in}}%
\pgfpathlineto{\pgfqpoint{2.614766in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{2.646301in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{2.677203in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{2.736554in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{2.749150in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{2.756392in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{2.778177in}{1.132761in}}%
\pgfpathlineto{\pgfqpoint{2.801851in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{2.826208in}{1.232100in}}%
\pgfpathlineto{\pgfqpoint{2.829237in}{1.277521in}}%
\pgfpathlineto{\pgfqpoint{2.837379in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{2.837599in}{1.442392in}}%
\pgfpathlineto{\pgfqpoint{2.817771in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{1.520809in}}%
\pgfpathlineto{\pgfqpoint{2.845988in}{1.564076in}}%
\pgfpathlineto{\pgfqpoint{2.845422in}{1.611131in}}%
\pgfpathlineto{\pgfqpoint{2.852946in}{1.735712in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{1.778706in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{1.822907in}}%
\pgfpathlineto{\pgfqpoint{2.858203in}{1.865415in}}%
\pgfpathlineto{\pgfqpoint{2.863219in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{2.871461in}{1.948192in}}%
\pgfpathlineto{\pgfqpoint{2.868894in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.869739in}{2.030014in}}%
\pgfpathlineto{\pgfqpoint{2.873473in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{2.874756in}{2.116898in}}%
\pgfpathlineto{\pgfqpoint{2.884620in}{2.140786in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{2.142030in}}%
\pgfpathlineto{\pgfqpoint{2.938266in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.958746in}{2.092010in}}%
\pgfpathlineto{\pgfqpoint{2.998732in}{2.024969in}}%
\pgfpathlineto{\pgfqpoint{3.027035in}{2.007597in}}%
\pgfpathlineto{\pgfqpoint{3.054277in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{3.067410in}{2.054758in}}%
\pgfpathlineto{\pgfqpoint{3.075204in}{2.094480in}}%
\pgfpathlineto{\pgfqpoint{3.092765in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{3.116722in}{2.120711in}}%
\pgfpathlineto{\pgfqpoint{3.127622in}{2.089788in}}%
\pgfpathlineto{\pgfqpoint{3.125293in}{2.051213in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{2.007240in}}%
\pgfpathlineto{\pgfqpoint{3.123257in}{1.963456in}}%
\pgfpathlineto{\pgfqpoint{3.122983in}{1.925260in}}%
\pgfpathlineto{\pgfqpoint{3.125098in}{1.851928in}}%
\pgfpathlineto{\pgfqpoint{3.123608in}{1.725030in}}%
\pgfpathlineto{\pgfqpoint{3.125097in}{1.682310in}}%
\pgfpathlineto{\pgfqpoint{3.123732in}{1.472556in}}%
\pgfpathlineto{\pgfqpoint{3.136815in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{3.161964in}{1.424572in}}%
\pgfpathlineto{\pgfqpoint{3.191532in}{1.424104in}}%
\pgfpathlineto{\pgfqpoint{3.221441in}{1.433036in}}%
\pgfpathlineto{\pgfqpoint{3.235048in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{3.235906in}{1.506583in}}%
\pgfpathlineto{\pgfqpoint{3.237836in}{1.546852in}}%
\pgfpathlineto{\pgfqpoint{3.238234in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{3.235465in}{1.635252in}}%
\pgfpathlineto{\pgfqpoint{3.234799in}{1.676215in}}%
\pgfpathlineto{\pgfqpoint{3.237285in}{1.718191in}}%
\pgfpathlineto{\pgfqpoint{3.236932in}{1.763332in}}%
\pgfpathlineto{\pgfqpoint{3.240352in}{1.807253in}}%
\pgfpathlineto{\pgfqpoint{3.238148in}{1.847322in}}%
\pgfpathlineto{\pgfqpoint{3.239562in}{1.892648in}}%
\pgfpathlineto{\pgfqpoint{3.237518in}{1.975237in}}%
\pgfpathlineto{\pgfqpoint{3.230587in}{2.017340in}}%
\pgfpathlineto{\pgfqpoint{3.222176in}{2.058765in}}%
\pgfpathlineto{\pgfqpoint{3.213328in}{2.096510in}}%
\pgfpathlineto{\pgfqpoint{3.187985in}{2.108447in}}%
\pgfpathlineto{\pgfqpoint{3.156523in}{2.117798in}}%
\pgfpathlineto{\pgfqpoint{3.129634in}{2.121553in}}%
\pgfpathlineto{\pgfqpoint{3.100435in}{2.124443in}}%
\pgfpathlineto{\pgfqpoint{3.082107in}{2.109568in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{2.033841in}}%
\pgfpathlineto{\pgfqpoint{3.039855in}{2.010205in}}%
\pgfpathlineto{\pgfqpoint{3.013151in}{2.013205in}}%
\pgfpathlineto{\pgfqpoint{2.992062in}{2.039539in}}%
\pgfpathlineto{\pgfqpoint{2.955341in}{2.108383in}}%
\pgfpathlineto{\pgfqpoint{2.929811in}{2.133053in}}%
\pgfpathlineto{\pgfqpoint{2.901069in}{2.148094in}}%
\pgfpathlineto{\pgfqpoint{2.876632in}{2.166213in}}%
\pgfpathlineto{\pgfqpoint{2.870200in}{2.198629in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{2.241202in}}%
\pgfpathlineto{\pgfqpoint{2.854098in}{2.280152in}}%
\pgfpathlineto{\pgfqpoint{2.826561in}{2.296847in}}%
\pgfpathlineto{\pgfqpoint{2.796738in}{2.310426in}}%
\pgfpathlineto{\pgfqpoint{2.766897in}{2.322372in}}%
\pgfpathlineto{\pgfqpoint{2.738297in}{2.337682in}}%
\pgfpathlineto{\pgfqpoint{2.677647in}{2.359236in}}%
\pgfpathlineto{\pgfqpoint{2.560785in}{2.403758in}}%
\pgfpathlineto{\pgfqpoint{2.529557in}{2.414427in}}%
\pgfpathlineto{\pgfqpoint{2.503882in}{2.426298in}}%
\pgfpathlineto{\pgfqpoint{2.475576in}{2.449799in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{2.479120in}}%
\pgfpathlineto{\pgfqpoint{2.472666in}{2.862081in}}%
\pgfpathlineto{\pgfqpoint{2.476447in}{2.904343in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{2.947182in}}%
\pgfpathlineto{\pgfqpoint{2.464209in}{2.985582in}}%
\pgfpathlineto{\pgfqpoint{2.438674in}{2.999344in}}%
\pgfpathlineto{\pgfqpoint{2.406742in}{3.001783in}}%
\pgfpathlineto{\pgfqpoint{2.375729in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{2.345715in}{3.007516in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{3.016266in}}%
\pgfpathlineto{\pgfqpoint{2.285646in}{3.029782in}}%
\pgfpathlineto{\pgfqpoint{2.266459in}{3.058381in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{3.102294in}}%
\pgfpathlineto{\pgfqpoint{2.256759in}{3.101417in}}%
\pgfpathlineto{\pgfqpoint{2.256248in}{3.112112in}}%
\pgfpathlineto{\pgfqpoint{2.257186in}{3.127695in}}%
\pgfpathlineto{\pgfqpoint{2.257158in}{3.154852in}}%
\pgfpathlineto{\pgfqpoint{2.261579in}{3.194463in}}%
\pgfpathlineto{\pgfqpoint{2.271939in}{3.235592in}}%
\pgfpathlineto{\pgfqpoint{2.293043in}{3.260981in}}%
\pgfpathlineto{\pgfqpoint{2.319284in}{3.262248in}}%
\pgfpathlineto{\pgfqpoint{2.378603in}{3.256784in}}%
\pgfpathlineto{\pgfqpoint{2.410378in}{3.260207in}}%
\pgfpathlineto{\pgfqpoint{2.442094in}{3.259663in}}%
\pgfpathlineto{\pgfqpoint{2.473664in}{3.263039in}}%
\pgfpathlineto{\pgfqpoint{2.503369in}{3.264279in}}%
\pgfpathlineto{\pgfqpoint{2.529225in}{3.245700in}}%
\pgfpathlineto{\pgfqpoint{2.557210in}{3.238628in}}%
\pgfpathlineto{\pgfqpoint{2.617235in}{3.234515in}}%
\pgfpathlineto{\pgfqpoint{2.648873in}{3.237142in}}%
\pgfpathlineto{\pgfqpoint{2.681380in}{3.235988in}}%
\pgfpathlineto{\pgfqpoint{2.711710in}{3.229311in}}%
\pgfpathlineto{\pgfqpoint{2.750039in}{3.222433in}}%
\pgfpathlineto{\pgfqpoint{2.767898in}{3.222674in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.773001in}{3.217127in}}%
\pgfpathlineto{\pgfqpoint{2.774648in}{3.191017in}}%
\pgfpathlineto{\pgfqpoint{2.781556in}{3.160114in}}%
\pgfpathlineto{\pgfqpoint{2.782602in}{3.143677in}}%
\pgfpathlineto{\pgfqpoint{2.780304in}{3.121505in}}%
\pgfpathlineto{\pgfqpoint{2.781487in}{3.080643in}}%
\pgfpathlineto{\pgfqpoint{2.784409in}{3.036372in}}%
\pgfpathlineto{\pgfqpoint{2.789682in}{3.011105in}}%
\pgfpathlineto{\pgfqpoint{2.809845in}{2.979820in}}%
\pgfpathlineto{\pgfqpoint{2.837025in}{2.959388in}}%
\pgfpathlineto{\pgfqpoint{2.867479in}{2.948664in}}%
\pgfpathlineto{\pgfqpoint{2.912392in}{2.940442in}}%
\pgfpathlineto{\pgfqpoint{2.926874in}{2.939646in}}%
\pgfpathlineto{\pgfqpoint{2.935606in}{2.938295in}}%
\pgfpathlineto{\pgfqpoint{2.983616in}{2.940794in}}%
\pgfpathlineto{\pgfqpoint{3.014514in}{2.945311in}}%
\pgfpathlineto{\pgfqpoint{3.046624in}{2.945781in}}%
\pgfpathlineto{\pgfqpoint{3.077168in}{2.947408in}}%
\pgfpathlineto{\pgfqpoint{3.134690in}{2.945903in}}%
\pgfpathlineto{\pgfqpoint{3.165015in}{2.946721in}}%
\pgfpathlineto{\pgfqpoint{3.228984in}{2.951890in}}%
\pgfpathlineto{\pgfqpoint{3.291322in}{2.953651in}}%
\pgfpathlineto{\pgfqpoint{3.321878in}{2.951627in}}%
\pgfpathlineto{\pgfqpoint{3.352659in}{2.953555in}}%
\pgfpathlineto{\pgfqpoint{3.403165in}{2.950126in}}%
\pgfpathlineto{\pgfqpoint{3.409223in}{2.952563in}}%
\pgfpathlineto{\pgfqpoint{3.425115in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{3.455628in}{2.946653in}}%
\pgfpathlineto{\pgfqpoint{3.477976in}{2.954691in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{2.954911in}}%
\pgfpathlineto{\pgfqpoint{3.536309in}{2.953925in}}%
\pgfpathlineto{\pgfqpoint{3.567186in}{2.951762in}}%
\pgfpathlineto{\pgfqpoint{3.654631in}{2.951474in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{2.955350in}}%
\pgfpathlineto{\pgfqpoint{3.744331in}{2.971067in}}%
\pgfpathlineto{\pgfqpoint{3.759967in}{2.989447in}}%
\pgfpathlineto{\pgfqpoint{3.778434in}{3.021050in}}%
\pgfpathlineto{\pgfqpoint{3.794079in}{3.059498in}}%
\pgfpathlineto{\pgfqpoint{3.807579in}{3.097413in}}%
\pgfpathlineto{\pgfqpoint{3.823119in}{3.135991in}}%
\pgfpathlineto{\pgfqpoint{3.842448in}{3.169576in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{3.195765in}}%
\pgfpathlineto{\pgfqpoint{3.890586in}{3.211563in}}%
\pgfpathlineto{\pgfqpoint{3.911938in}{3.215825in}}%
\pgfpathlineto{\pgfqpoint{3.943098in}{3.209537in}}%
\pgfpathlineto{\pgfqpoint{3.974043in}{3.204601in}}%
\pgfpathlineto{\pgfqpoint{4.004531in}{3.206556in}}%
\pgfpathlineto{\pgfqpoint{4.034565in}{3.212345in}}%
\pgfpathlineto{\pgfqpoint{4.064746in}{3.216539in}}%
\pgfpathlineto{\pgfqpoint{4.095053in}{3.217188in}}%
\pgfpathlineto{\pgfqpoint{4.125095in}{3.215452in}}%
\pgfpathlineto{\pgfqpoint{4.152673in}{3.200406in}}%
\pgfpathlineto{\pgfqpoint{4.179881in}{3.174983in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{3.117065in}}%
\pgfpathlineto{\pgfqpoint{4.250361in}{3.093315in}}%
\pgfpathlineto{\pgfqpoint{4.280404in}{3.082600in}}%
\pgfpathlineto{\pgfqpoint{4.310907in}{3.075328in}}%
\pgfpathlineto{\pgfqpoint{4.341701in}{3.074752in}}%
\pgfpathlineto{\pgfqpoint{4.467481in}{3.078769in}}%
\pgfpathlineto{\pgfqpoint{4.560357in}{3.082826in}}%
\pgfpathlineto{\pgfqpoint{4.685295in}{3.088341in}}%
\pgfpathlineto{\pgfqpoint{4.716912in}{3.090988in}}%
\pgfpathlineto{\pgfqpoint{4.749735in}{3.092552in}}%
\pgfpathlineto{\pgfqpoint{4.780993in}{3.092833in}}%
\pgfpathlineto{\pgfqpoint{4.811186in}{3.094629in}}%
\pgfpathlineto{\pgfqpoint{4.844999in}{3.094361in}}%
\pgfpathlineto{\pgfqpoint{4.937258in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{4.968114in}{3.118345in}}%
\pgfpathlineto{\pgfqpoint{5.010192in}{3.164693in}}%
\pgfpathlineto{\pgfqpoint{5.036461in}{3.192217in}}%
\pgfpathlineto{\pgfqpoint{5.060246in}{3.211401in}}%
\pgfpathlineto{\pgfqpoint{5.103971in}{3.228529in}}%
\pgfpathlineto{\pgfqpoint{5.108066in}{3.232260in}}%
\pgfpathlineto{\pgfqpoint{5.118261in}{3.252398in}}%
\pgfpathlineto{\pgfqpoint{5.127376in}{3.254731in}}%
\pgfpathlineto{\pgfqpoint{5.141011in}{3.269536in}}%
\pgfpathlineto{\pgfqpoint{5.153769in}{3.355429in}}%
\pgfpathlineto{\pgfqpoint{5.156614in}{3.396548in}}%
\pgfpathlineto{\pgfqpoint{5.157136in}{3.435839in}}%
\pgfpathlineto{\pgfqpoint{5.172667in}{3.465269in}}%
\pgfpathlineto{\pgfqpoint{5.201832in}{3.477693in}}%
\pgfpathlineto{\pgfqpoint{5.232243in}{3.480406in}}%
\pgfpathlineto{\pgfqpoint{5.262055in}{3.489779in}}%
\pgfpathlineto{\pgfqpoint{5.289913in}{3.509587in}}%
\pgfpathlineto{\pgfqpoint{5.315973in}{3.531904in}}%
\pgfpathlineto{\pgfqpoint{5.347138in}{3.545645in}}%
\pgfpathlineto{\pgfqpoint{5.376377in}{3.537278in}}%
\pgfpathlineto{\pgfqpoint{5.404834in}{3.516498in}}%
\pgfpathlineto{\pgfqpoint{5.404432in}{3.507254in}}%
\pgfpathlineto{\pgfqpoint{5.404755in}{3.485039in}}%
\pgfpathlineto{\pgfqpoint{5.407324in}{3.460453in}}%
\pgfpathlineto{\pgfqpoint{5.416735in}{3.454222in}}%
\pgfpathlineto{\pgfqpoint{5.444542in}{3.457323in}}%
\pgfpathlineto{\pgfqpoint{5.475225in}{3.448472in}}%
\pgfpathlineto{\pgfqpoint{5.540282in}{3.450621in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{3.450905in}}%
\pgfpathlineto{\pgfqpoint{5.634529in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{5.669444in}{3.450321in}}%
\pgfpathlineto{\pgfqpoint{5.686747in}{3.473401in}}%
\pgfpathlineto{\pgfqpoint{5.723077in}{3.474625in}}%
\pgfpathlineto{\pgfqpoint{5.754003in}{3.481697in}}%
\pgfpathlineto{\pgfqpoint{5.767211in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{5.778422in}{3.466334in}}%
\pgfpathlineto{\pgfqpoint{5.768901in}{3.486951in}}%
\pgfpathlineto{\pgfqpoint{5.764421in}{3.502410in}}%
\pgfpathlineto{\pgfqpoint{5.764420in}{3.502194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{0.928000in}{4.704000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{6.272000in}{4.704000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928000in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{6.272000in}{0.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928000in}{4.704000in}}%
\pgfpathlineto{\pgfqpoint{6.272000in}{4.704000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

